syren-baryon: Analytic emulators for the impact of baryons on the matter power spectrum

Baryonic physics has a considerable impact on the distribution of matter in our Universe on scales probed by current and future cosmological surveys, acting as a key systematic in such analyses. We seek simple symbolic parametrisations for the impact of baryonic physics on the matter power spectrum for a range of physically motivated models, as a function of wavenumber, redshift, cosmology, and parameters controlling the baryonic feedback. We use symbolic regression to construct analytic approximations for the ratio of the matter power spectrum in the presence of baryons to that without such effects. We obtain separate functions of each of four distinct sub-grid prescriptions of baryonic physics from the CAMELS suite of hydrodynamical simulations (Astrid, IllustrisTNG, SIMBA and Swift-EAGLE) as well as for a baryonification algorithm. We also provide functions which describe the uncertainty on these predictions, due to both the stochastic nature of baryonic physics and the errors on our fits. The error on our approximations to the hydrodynamical simulations is comparable to the sample variance estimated through varying initial conditions, and our baryonification expression has a root mean squared error of better than one percent, although this increases on small scales. These errors are comparable to those of previous numerical emulators for these models. Our expressions are enforced to have the physically correct behaviour on large scales and at high redshift. Due to their analytic form, we are able to directly interpret the impact of varying cosmology and feedback parameters, and we can identify parameters which have little to no effect. Each function is based on a different implementation of baryonic physics, and can therefore be used to discriminate between these models when applied to real data. We provide publicly available code for all symbolic approximations found.

==> cv_set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.450000in}{2.230000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{0.706093in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301649in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.301649in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301649in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301649in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412723in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.412723in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412723in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412723in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720692in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859508in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967182in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055159in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129541in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193975in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250809in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636115in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831766in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970582in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078256in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166232in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240615in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305048in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361883in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747189in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774961in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.669651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{0.669651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.626248in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.932202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{0.932202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.888799in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.194754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{1.194754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.151351in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.457305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{1.457305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.413902in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.719857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{1.719857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.676454in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.982408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706093in}{1.982408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380478in, y=1.939005in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.299062in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log S(k, z, \mathbf{\theta}_\star)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973513in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.935622in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.907139in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.746076in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.702962in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.700980in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.623225in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.613029in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.508441in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.402763in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.353647in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.335214in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.274846in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.249738in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.225975in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.113848in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.068399in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.066079in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.050025in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.011870in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.967589in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.842322in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.810100in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.813694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.898695in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.880515in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.866959in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.854771in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.838857in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.842118in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.822814in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.815325in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.849025in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.835041in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.832910in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.782723in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.773054in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.736700in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.700813in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.674235in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.684844in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.664448in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.650955in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.562910in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.542728in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.456662in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.435923in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.498173in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.507635in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.525442in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.531846in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.498235in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.489261in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.520719in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.516635in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.442484in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.402708in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.383807in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.365922in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.352883in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.225285in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.262035in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.245308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.971970in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.956038in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.867005in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.823585in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.785736in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.766033in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.725644in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.717620in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.717815in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.702148in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.647100in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.633940in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.555688in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.345078in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.228567in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.232401in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.131917in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.144873in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.104948in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.054248in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.062008in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.043956in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.030420in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.981636in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.964214in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.975214in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.962561in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.892770in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.884651in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.907612in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.909587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.969113in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.747147in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.697020in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.676378in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.591487in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.571988in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.521920in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.507631in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.491395in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.486325in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.486725in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.475387in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.489376in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.481946in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.495943in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.400267in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.390375in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.253868in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.177524in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.067450in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.043271in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.997561in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.962952in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.933879in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.963665in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.954639in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.924816in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.892983in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.871726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.958657in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.916712in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.879792in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.846688in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.808825in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.764200in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.656282in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.634192in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.579897in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.518562in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.484058in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.384846in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.322290in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.260995in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.230698in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.217069in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.183887in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.181710in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.132696in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.076622in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.036368in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.034347in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.021726in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.035893in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.011071in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.008678in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.990323in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.992415in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.993111in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.988247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.962264in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.930153in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.910946in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.846999in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.786974in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.658832in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.637572in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.596204in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.579362in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.482315in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.428030in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.413366in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.353125in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.335211in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.271262in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.206276in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.167537in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.184458in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.194996in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.171369in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.171818in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.119747in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.129628in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.144386in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.187905in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.172796in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.164710in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.189765in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.182446in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.193393in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.166316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.948385in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.920707in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.887020in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.855997in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.831458in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.768998in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.722347in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.707985in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.604599in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.426560in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.386418in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.378268in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.235835in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.214179in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.100468in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.009935in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{0.856062in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{0.827462in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.860211in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.729618in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.693843in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.667047in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.667805in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.623094in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.649383in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.718572in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.759952in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.786304in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.807128in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.817942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.947552in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.925123in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.815533in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.769936in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.766841in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.740224in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.514912in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.382486in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.277489in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.187462in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.138332in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.088454in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.051094in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.978794in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.977643in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.004628in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.019039in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.993765in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.998396in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.025366in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.009319in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.952727in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.889456in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.880401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.919641in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.754322in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.685925in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.639079in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.626325in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.614554in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.570708in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.515580in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.478504in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.393158in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.351849in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.286818in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.282949in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.156769in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.138960in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.081406in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.022629in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{0.842826in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{0.802046in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{0.789240in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{0.757804in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{0.700295in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.670901in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.675242in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.624412in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.626282in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.677144in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.633339in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.606364in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.594195in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.618083in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.617147in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.651625in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.651324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.959996in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.940876in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.922581in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.898373in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.874634in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.841293in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.783637in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.773918in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.742966in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.678664in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.571722in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.515259in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.520100in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.493816in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.370525in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.328458in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.194615in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.169777in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.142528in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.119376in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.115281in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.064081in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.056511in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.056445in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.040642in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.047904in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.039284in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.089365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.974068in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.848691in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.855161in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.859609in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.846241in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.807628in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.871266in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.865057in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.874438in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.843884in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.866512in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.833057in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.887408in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.899613in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.881508in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.898975in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.805266in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.761084in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.775608in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.790134in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.795973in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.778535in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.792378in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.720777in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.692395in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.696812in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.711807in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.663224in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.623722in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.604100in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.553387in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.396551in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.421690in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.268778in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.201175in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.235419in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.225118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.918602in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.897966in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.830072in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.799872in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.767492in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.765219in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.722744in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.677355in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.587329in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.495104in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.468990in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.420767in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.393054in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.377067in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.370937in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.331715in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.291206in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.249612in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.219550in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.163074in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.144359in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.107573in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.014305in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.958807in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.895678in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.847440in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.822944in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.794751in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.783638in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.774109in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.771185in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.741724in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.723166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.969819in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.948242in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.907317in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.852503in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.786472in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.783436in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.743176in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.735902in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.692053in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.701025in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.678796in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.652290in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.606125in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.595143in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.486394in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.326841in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.240465in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.144046in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.114272in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.115185in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.090269in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.080102in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.100887in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.078839in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.061349in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.014887in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.984528in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.976035in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.923585in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.938035in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.917723in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.918824in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.925290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.936260in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.910421in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.836890in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.749510in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.643858in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.598498in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.519635in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.477795in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.356342in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.308426in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.256743in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.234447in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.135193in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.008843in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.990902in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.994272in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.914956in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.931167in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.912394in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.939467in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.933540in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.933509in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.959636in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.973006in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.003330in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.965470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.972584in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.903169in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.779419in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.738980in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.653007in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.568623in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.477612in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.458443in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.311093in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.242786in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.252318in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.227849in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.186132in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.188980in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.123185in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.116143in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.996454in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.979717in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.936346in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.915921in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.799042in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.791267in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.722333in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.723379in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.750778in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.777543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.955800in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.939695in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.920809in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.897314in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.876006in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.841424in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.817252in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.840960in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.819364in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.785535in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.761530in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.734418in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.713891in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.655107in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.707372in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.719183in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.723276in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.730326in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.742822in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.663648in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.668570in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.700571in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.708173in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.698720in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.718335in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.672068in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.613111in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.611220in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.614755in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.586178in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.348107in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.323464in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.199795in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.197070in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.168713in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.226835in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.214636in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.213748in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.157657in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.153070in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.204064in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.216377in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.245013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.970397in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.951343in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.933220in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.899516in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.811905in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.756255in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.585660in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.346603in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.116035in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.112513in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.129034in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.115661in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.078123in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.064461in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.073828in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.040096in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.028563in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{0.986683in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.973798in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.000783in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.959577in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.919128in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.905309in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.954254in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.968481in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.062326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.965142in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.904138in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.874740in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.832687in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.827087in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.825979in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.844941in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.844705in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.838981in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.793331in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.774624in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.762804in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.766639in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.723018in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.693984in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.681121in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.655961in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.605900in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.571503in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.551459in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.515951in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.518362in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.538546in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.575815in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.590549in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.580401in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.578113in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.479950in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.398367in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.317503in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.320228in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.351102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.964691in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.945652in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.844663in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.802363in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.754613in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.708880in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.613833in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.481074in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.442359in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.375984in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.328067in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.265493in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.225624in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.217153in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.200837in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.150090in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.127617in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.130663in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.121380in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.122866in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.038662in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.953104in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.981154in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.979849in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.956217in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.931207in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.917346in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.910333in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.891012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.971408in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.935790in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.910616in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.876586in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.866066in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.816825in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.821741in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.827712in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.816545in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.781361in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.761359in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.740612in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.730951in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.703917in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.697131in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.648122in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.594699in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.557862in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.529732in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.503353in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.498596in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.516451in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.457379in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.449142in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.447544in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.424337in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.432002in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.448355in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.457018in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.493688in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.481736in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.472978in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.472148in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.477023in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.527068in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.544829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.971702in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.953828in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.926147in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.844405in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.810260in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.767931in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.659235in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.631161in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.598848in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.540503in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.531889in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.502409in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.510187in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.488996in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.534912in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.534869in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.503084in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.478882in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.484275in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.473026in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.426748in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.390989in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.412047in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.407442in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.392543in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.363124in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.342890in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.344409in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.313739in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.350179in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.350515in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.335385in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.345406in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.362613in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.340445in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.343258in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.332027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.970779in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.953420in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.881475in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.867112in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.844663in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.746079in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.711266in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.601372in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.579747in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.472349in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.244982in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.249745in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.234169in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.166139in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.157902in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.135198in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.146107in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.159311in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.926277in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.975601in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.950579in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.013834in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.068513in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.094453in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.114780in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.121104in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.149574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.933232in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.846160in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.814884in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.785343in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.728774in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.670988in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.632426in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.599061in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.527187in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.400193in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.335570in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.332790in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.263088in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.244512in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.242301in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.217200in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.193453in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.155387in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.124174in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.110581in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.033691in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.994733in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.906353in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.899217in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.891872in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.885289in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.909016in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.902473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.952023in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.926211in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.890090in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.854814in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.691731in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.688571in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.624370in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.375022in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.362155in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.212954in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.210373in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.068118in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.134580in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.051978in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.055142in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.052561in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.045467in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.060101in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.039069in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.073394in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.073456in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.052144in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.054226in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.000962in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.894295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.918902in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.887895in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.871793in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.839257in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.802074in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.787273in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.722648in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.673708in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.353605in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.322906in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.285313in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.146614in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.122139in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.105560in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.088345in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.092118in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.060158in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{0.981663in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{0.933198in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{0.951715in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{0.933346in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{0.873706in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.858868in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.845157in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.828355in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.781027in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.774858in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{0.711838in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.691564in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.608751in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{0.623915in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{0.600652in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{0.599510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.970054in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.953808in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.922989in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.916340in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.985635in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.978365in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.993623in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{2.015003in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{2.000284in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.951191in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.893158in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.858301in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.814083in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.782486in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.681271in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.609068in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.590830in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.586005in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.567490in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.557728in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.565555in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.543781in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.504983in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.494269in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.439590in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.405386in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.405329in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.415258in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.345988in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.284887in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.294986in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.303430in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.339202in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.291209in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.320319in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.255533in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.256402in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.251131in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.227728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.907769in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{1.882749in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.851771in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.827255in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.799375in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.774911in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.749891in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.715600in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.619127in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.459029in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.423155in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.170548in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.094861in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.024907in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.054742in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.038365in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.048137in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.025973in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.017354in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.996589in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.017584in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.007498in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.000321in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{0.989844in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.019521in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.008582in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.038584in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.161289in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.166266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{0.706093in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843829in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{0.542410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=0.499007in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{0.851247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=0.807845in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{1.160085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=1.116682in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{1.468922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=1.425519in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{1.777760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=1.734357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843829in}{2.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941051in, y=2.043194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225000in,y=1.299062in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\rm Std} \left[ \log S(k, z, \mathbf{\theta}_\star ) \right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706093in}{0.511526in}}{\pgfqpoint{2.137735in}{1.575071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803263in}{0.558157in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{0.611998in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{0.651857in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{0.711881in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{0.840345in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{1.811842in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.852411in}{1.104153in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.168901in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.307625in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.481433in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.540349in}}%
\pgfpathlineto{\pgfqpoint{2.268043in}{1.623094in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{1.677019in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.692076in}}%
\pgfpathlineto{\pgfqpoint{2.329496in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{1.710725in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{1.774351in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.804498in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{1.816490in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.823875in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.857382in}}%
\pgfpathlineto{\pgfqpoint{2.466637in}{1.844194in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.854112in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{1.859323in}}%
\pgfpathlineto{\pgfqpoint{2.573214in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{1.860641in}}%
\pgfpathlineto{\pgfqpoint{2.598594in}{1.824248in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.806162in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{1.817210in}}%
\pgfpathlineto{\pgfqpoint{2.622766in}{1.795327in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{2.653182in}{1.762418in}}%
\pgfpathlineto{\pgfqpoint{2.660502in}{1.746221in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.732901in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.707293in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.707118in}}%
\pgfpathlineto{\pgfqpoint{2.702149in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.663372in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.639719in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{2.728130in}{1.642441in}}%
\pgfpathlineto{\pgfqpoint{2.734380in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{1.664546in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.681529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{0.706093in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843829in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706093in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{2.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826900in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{1.583648in}{1.105944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608648in}{1.105944in}}{\pgfqpoint{1.608648in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{1.467056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608648in}{1.492056in}}{\pgfqpoint{1.583648in}{1.492056in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.492056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.801900in}{1.492056in}}{\pgfqpoint{0.801900in}{1.467056in}}%
\pgfpathlineto{\pgfqpoint{0.801900in}{1.130944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.801900in}{1.105944in}}{\pgfqpoint{0.826900in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.105944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851900in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{1.398306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076900in,y=1.354556in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CV Sim.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851900in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{1.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076900in,y=1.180250in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Std}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.316660in}{4.910830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{4.910830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.910830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{3.216342in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{3.853989in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{3.798203in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.792311in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.763959in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{3.757981in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{3.742390in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.733820in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.732816in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{3.731296in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{3.739614in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{3.731659in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{3.734331in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{3.704293in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{3.700616in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{3.698290in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{3.695022in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{3.694122in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{3.697970in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{3.687864in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{3.681204in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{3.679673in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{3.669927in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{3.670529in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{3.673901in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{3.666585in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{3.656120in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{3.654162in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{3.660958in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{3.655348in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{3.637497in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{3.629263in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{3.630501in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{3.623389in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{3.615935in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.613556in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{3.599185in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{3.600076in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{3.594086in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{3.596504in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{3.588144in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{3.564773in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{3.570238in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{3.557060in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{3.565849in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{3.565553in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{3.546711in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{3.539412in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{3.534425in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{3.533379in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{3.522890in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{3.514910in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{3.519441in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{3.507004in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{3.503392in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{3.489439in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{3.479435in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{3.476350in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{3.482311in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{3.470291in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{3.473293in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{3.458353in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{3.455517in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{3.441210in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{3.451322in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{3.443329in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{3.438429in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{3.426227in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{3.417988in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{3.408328in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{3.400273in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{3.396248in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{3.384714in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{4.061585in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{4.061585in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{4.093558in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{4.092602in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{4.123930in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{4.128374in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{4.126012in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{4.131308in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{4.127716in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{4.132171in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{4.144319in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{4.155915in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{4.147191in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.152433in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{4.150232in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{4.150155in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{4.161414in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{4.151870in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{4.143427in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{4.154031in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{4.135543in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{4.149270in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{4.131493in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{4.132788in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{4.135373in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{4.133054in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{4.144638in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{4.147605in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{4.150526in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{4.150063in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{4.150282in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{4.151625in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{4.154034in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{4.152535in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{4.159228in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{4.172442in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{4.159723in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{4.158614in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{4.160889in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{4.167283in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{4.164597in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{4.161288in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{4.168186in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{4.174227in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{4.174156in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{4.177640in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{4.171748in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{4.178643in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.181084in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{4.176505in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{4.169082in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{4.145171in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{4.128591in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{4.128825in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{4.125781in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{4.119295in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{4.109968in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{4.104064in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{4.081811in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{4.078126in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{4.070115in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{4.058321in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{4.045062in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{4.031979in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{4.023635in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{4.007162in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{3.983451in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{3.963019in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{3.947165in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.915256in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.908775in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{3.898213in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{3.893522in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.874075in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.865727in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.855173in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{3.853989in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{3.853989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033906in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033906in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656416in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656416in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708409in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786184in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846512in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895803in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937478in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973578in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005421in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221300in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330919in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408694in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469022in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518313in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559988in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596088in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627931in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843810in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299092in,y=4.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Astrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=3.172939in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.409335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=3.365932in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.602328in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.602328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.602328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=3.558925in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.795320in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.795320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.795320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=3.751918in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.988313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=3.944910in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{4.181306in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{4.181306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{4.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=4.137903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{4.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=4.330896in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219136in,y=3.795320in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(k, z, \mathbf{\theta}_i) \ensuremath{-} S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{3.829869in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.815285in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.804138in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.802616in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{3.806577in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{3.811023in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.816371in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.822282in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{3.830440in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{3.840345in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{3.846926in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{3.854027in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{3.859844in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{3.863894in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{3.867595in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{3.871588in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{3.874404in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{3.875834in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{3.877050in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{3.880750in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{3.881111in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{3.880430in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{3.879189in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{3.879033in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{3.878050in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{3.877901in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{3.876717in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{3.876693in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{3.876133in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{3.874584in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{3.874565in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{3.872507in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{3.872563in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{3.871531in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{3.869422in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{3.867368in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.862193in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{3.858690in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{3.855879in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{3.852695in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{3.850148in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{3.846586in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{3.842913in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{3.838780in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{3.833916in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{3.829668in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{3.824999in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{3.821597in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{3.817069in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{3.814150in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{3.811329in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{3.807210in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{3.803497in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{3.799438in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{3.796595in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{3.792956in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{3.788623in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{3.786662in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{3.782057in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{3.778066in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{3.773505in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{3.769814in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{3.765657in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{3.759612in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.753866in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{3.745735in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{3.740735in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{3.736113in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{3.729486in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{3.724694in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{3.719200in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{3.712144in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{3.708957in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{3.702350in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{3.698045in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{3.691635in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{3.686113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{3.855925in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.857632in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.861941in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.874718in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{3.892158in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{3.908377in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.924989in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.941458in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{3.959578in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{3.978729in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{3.993856in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{4.009145in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{4.022817in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{4.034099in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{4.044617in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{4.055100in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{4.064089in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{4.071398in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{4.078222in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{4.085228in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{4.092321in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{4.097493in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{4.101464in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{4.104642in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{4.108722in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{4.111833in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{4.115602in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{4.118142in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{4.121699in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{4.124576in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{4.126368in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.129563in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{4.130602in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{4.133642in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{4.135482in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{4.136151in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{4.136765in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{4.134180in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{4.133189in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{4.132797in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{4.131964in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{4.131698in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{4.130354in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{4.128830in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{4.126773in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{4.123914in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{4.121615in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{4.118851in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{4.117299in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{4.114570in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{4.113403in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{4.112287in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{4.109828in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{4.107719in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{4.105229in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{4.103917in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{4.101762in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{4.098884in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{4.098343in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{4.095126in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{4.092486in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{4.089239in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{4.086842in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{4.083941in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{4.079125in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{4.074582in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.071836in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{4.068771in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{4.064896in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{4.061369in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{4.055813in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{4.052073in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{4.047615in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{4.041571in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{4.039371in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{4.033732in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{4.030373in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{4.024890in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{4.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{3.803813in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.772939in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.746335in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.730514in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{3.720995in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{3.713668in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.707754in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{3.701302in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{3.701962in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{3.699996in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{3.698909in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{3.696870in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{3.693690in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{3.690574in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{3.688076in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{3.684719in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{3.680269in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{3.675877in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{3.672199in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{3.669179in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{3.664728in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{3.659395in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{3.653736in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{3.649345in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{3.644268in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{3.640200in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{3.635291in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{3.631687in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{3.627691in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{3.614412in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{3.611484in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{3.607581in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{3.602693in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{3.597971in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.590206in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{3.584191in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{3.578961in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{3.573426in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{3.568599in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{3.562818in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{3.556997in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{3.550787in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{3.543917in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{3.537720in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{3.531147in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{3.525895in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{3.519568in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{3.514896in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{3.510371in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{3.504593in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{3.499276in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{3.493648in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{3.489272in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{3.484149in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{3.478362in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{3.474981in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{3.468989in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{3.463646in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{3.452787in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{3.447372in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{3.428067in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{3.416574in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{3.410857in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{3.403158in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{3.397315in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{3.390785in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{3.382718in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{3.378543in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{3.370967in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{3.365718in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{3.351948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299092in,y=4.221521in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{3.216342in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{3.849809in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{3.776749in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{3.784299in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{3.766652in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.750781in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{3.725528in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{3.707179in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{3.702465in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{3.670922in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{3.665271in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{3.645144in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{3.644130in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{3.639645in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{3.623769in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{3.622541in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{3.620902in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{3.619048in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{3.634593in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{3.626876in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{3.627938in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{3.622601in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{3.636789in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{3.657611in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.647184in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{3.644927in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{3.645365in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{3.647864in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{3.649959in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{3.649966in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{3.652722in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{3.647609in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{3.647038in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{3.643304in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{3.650234in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{3.649762in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{3.647727in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{3.658037in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{3.659300in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{3.651143in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{3.645915in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{3.658996in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{3.655434in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{3.651373in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{3.645931in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{3.654995in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.643927in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{3.643983in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{3.644400in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{3.639618in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{3.642486in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{3.638783in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{3.633685in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{3.629440in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{3.628034in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{3.639831in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{3.637569in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{3.630976in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{3.639690in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{3.634251in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{3.622476in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{3.619242in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{3.620830in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{3.612645in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{3.618175in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{3.597561in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{3.592601in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{3.586029in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{3.577932in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{3.573509in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{3.573444in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{3.568744in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{3.566553in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{3.567628in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{3.566539in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{3.562757in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{3.563616in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{3.555199in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{4.010056in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{4.010056in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{4.005610in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{4.020120in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{4.017496in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{4.019246in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{4.020204in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{4.022882in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{4.019053in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{4.012304in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{4.028656in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{4.022678in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{4.043638in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{4.038838in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{4.045941in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{4.041661in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{4.034784in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{4.053494in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{4.061015in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{4.065127in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{4.061558in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{4.068160in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{4.060014in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{4.064337in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{4.070360in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{4.078145in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{4.061153in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{4.067310in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{4.059991in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{4.054028in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{4.045951in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{4.047021in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.048097in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{4.048773in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{4.055982in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{4.068921in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{4.075508in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{4.079081in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{4.079211in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{4.084069in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{4.076674in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{4.079222in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{4.082121in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{4.079132in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{4.073134in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{4.067469in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{4.058323in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{4.064201in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{4.052012in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{4.038635in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{4.048376in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{4.048580in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{4.046647in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{4.043170in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{4.047668in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{4.048868in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{4.048216in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{4.047473in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{4.045332in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{4.050898in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{4.054235in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{4.060393in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{4.062059in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{4.063852in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{4.064841in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{4.059772in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{4.061403in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{4.031914in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{4.026835in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{4.005221in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{3.998077in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{3.983237in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{3.965760in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.945242in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{3.917050in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{3.901122in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{3.886394in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{3.849809in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{3.849809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363582in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{2.363582in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363582in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986092in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{2.986092in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986092in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038085in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115861in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176188in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225479in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267154in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303255in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335098in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550976in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660595in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738370in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798698in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847989in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889664in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925765in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957607in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173486in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in,y=4.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IllustrisTNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.409335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.602328in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.602328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.602328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.795320in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.795320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.795320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.988313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{4.181306in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{4.181306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{4.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{4.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{3.800319in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{3.827747in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{3.837663in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{3.840694in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.841205in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{3.842906in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{3.843591in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{3.847056in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{3.851013in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{3.855902in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{3.857650in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{3.857865in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.858026in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{3.855661in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{3.853866in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{3.855327in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{3.852759in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{3.850863in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{3.847866in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{3.845852in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{3.843757in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{3.843231in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{3.841572in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{3.840646in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{3.840286in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{3.839949in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{3.839499in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{3.840919in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{3.841779in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{3.840493in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{3.843286in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{3.844148in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{3.845380in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{3.846295in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{3.846932in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{3.846329in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{3.845436in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{3.844627in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{3.844222in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{3.843791in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{3.842610in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{3.842831in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.843611in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{3.843612in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{3.843407in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{3.841421in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{3.840882in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{3.841301in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{3.838461in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{3.837845in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{3.835299in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{3.834144in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{3.832581in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{3.831090in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{3.828290in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{3.827237in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{3.826042in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{3.823276in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{3.821572in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{3.819583in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{3.816095in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{3.814037in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{3.811321in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{3.808177in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{3.803920in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{3.800759in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{3.795554in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{3.792770in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{3.789198in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{3.786369in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{3.783721in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{3.779395in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{3.775571in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{3.772272in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{3.766763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{3.854561in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{3.906497in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{3.935274in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{3.952910in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.965236in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{3.976002in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{3.984447in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{3.994495in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{4.004130in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{4.013883in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{4.019815in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{4.023787in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{4.029000in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{4.030295in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{4.030579in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{4.031193in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{4.034847in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{4.034287in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{4.034234in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{4.034486in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{4.033906in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{4.033157in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{4.033875in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{4.033692in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{4.034475in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{4.034574in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{4.035167in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{4.035727in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{4.036122in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{4.038348in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{4.039969in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{4.039404in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{4.042881in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{4.044390in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{4.046239in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{4.047737in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{4.048933in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{4.048865in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{4.048480in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{4.048160in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{4.048222in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{4.047278in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{4.048673in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{4.047904in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{4.048518in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.049678in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{4.050046in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{4.050194in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{4.048548in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{4.048339in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{4.049074in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{4.046218in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{4.043958in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{4.041781in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{4.040549in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{4.037999in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{4.037190in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{4.036230in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{4.033692in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{4.032209in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{4.030436in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{4.027157in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{4.022783in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{4.019832in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{4.015761in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{4.012782in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{4.007754in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{4.005141in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{4.001739in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{3.992415in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{3.988743in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{3.985592in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{3.980227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{3.746077in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{3.748998in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{3.740051in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{3.728478in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.717173in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{3.709810in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{3.702735in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{3.699618in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{3.697896in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{3.697922in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{3.695485in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{3.691944in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{3.690372in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.685757in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{3.680743in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{3.676539in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{3.675806in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{3.671231in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{3.667491in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{3.664471in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{3.661245in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{3.657798in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{3.652587in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.650079in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{3.648670in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{3.646718in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{3.645405in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{3.644170in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{3.642876in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{3.643491in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{3.643589in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{3.641582in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{3.643692in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{3.643907in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{3.644522in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{3.644853in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{3.644931in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{3.643793in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{3.642391in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{3.641095in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{3.640221in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{3.638377in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{3.638909in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{3.637316in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{3.637143in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.637544in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{3.637178in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{3.636620in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{3.634293in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{3.633426in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{3.633527in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{3.630381in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{3.629471in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{3.626641in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{3.625210in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{3.623382in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{3.621632in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{3.618581in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{3.617285in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{3.615854in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{3.612861in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{3.610934in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{3.608730in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{3.605033in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{3.602772in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{3.599860in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{3.596523in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{3.592078in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{3.588736in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{3.583355in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{3.580398in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{3.576658in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{3.573664in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{3.570856in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{3.566374in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{3.562399in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{3.558952in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{3.553298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227631in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in,y=4.221521in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{3.216342in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{3.888101in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{3.761939in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.631367in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{3.569918in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{3.550423in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{3.554423in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{3.538591in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{3.549733in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{3.549130in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{3.531127in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{3.533170in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{3.513138in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{3.528292in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{3.514695in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{3.508457in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{3.498932in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{3.492221in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{3.498228in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{3.493007in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{3.491719in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{3.507937in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{3.496081in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{3.494546in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{3.499159in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{3.487965in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{3.502202in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{3.498677in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{3.500455in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{3.496032in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{3.494508in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{3.485063in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{3.467494in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{3.469815in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{3.470824in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{3.475143in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{3.463658in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{3.464226in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.481517in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{3.473409in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{3.460156in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{3.456298in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{3.472754in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{3.482047in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{3.487797in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{3.482502in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{3.489419in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{3.472201in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.474731in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{3.469760in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{3.483857in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{3.486038in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{3.479845in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{3.489736in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{3.489125in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{3.500934in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{3.507380in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{3.498218in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.505560in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{3.504980in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{3.512263in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{3.506861in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{3.514312in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{3.507934in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{3.516296in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{3.515859in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{3.516296in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{3.517310in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{3.529946in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{3.532608in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{3.530959in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{3.539162in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{3.552489in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{3.547514in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{3.546253in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{3.535259in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{3.545911in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{3.553775in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{3.551669in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{4.077785in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{4.077785in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{4.081471in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{4.081939in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{4.088339in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{4.085773in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{4.080345in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{4.087293in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{4.083105in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{4.091538in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{4.087194in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{4.087208in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{4.088360in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{4.091878in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{4.071170in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{4.055180in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{4.047494in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{4.038530in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{4.038650in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{4.035030in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{4.027472in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.021595in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{4.018518in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{4.017310in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{4.005800in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{3.991934in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{4.002437in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{3.997140in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{4.009389in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{4.000542in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{3.997914in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.008253in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{3.998394in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{3.995130in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{3.987101in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{3.971583in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{3.975907in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{3.982762in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{3.982373in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{3.993869in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{3.980106in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{3.975629in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.976262in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{3.983125in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{3.992110in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{3.983133in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{3.987418in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{3.972696in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{3.994137in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{3.978990in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{3.987207in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{3.994835in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{4.019022in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{4.023852in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{4.046063in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{4.036486in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{4.043009in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{4.053486in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{4.058144in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{4.074923in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{4.077923in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{4.079227in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{4.082944in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{4.069666in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{4.073816in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{4.066126in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{4.058217in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{4.054865in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{4.020031in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{3.998874in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{3.984173in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{3.959879in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{3.933406in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{3.862552in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{3.845943in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.858176in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{3.888101in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{3.888101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693259in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.693259in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693259in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315768in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.315768in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315768in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367761in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445537in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505864in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555156in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596831in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632931in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664774in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880653in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990271in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068047in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128374in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177665in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219340in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255441in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287284in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503162in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958445in,y=4.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIMBA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.409335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.602328in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.602328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.602328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.795320in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.795320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.795320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.988313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{4.181306in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{4.181306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{4.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{4.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{3.823270in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.747140in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{3.717533in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{3.716350in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{3.733474in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{3.747569in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{3.762161in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{3.771585in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{3.783821in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{3.793256in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{3.799510in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{3.801471in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{3.799324in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{3.797215in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{3.797613in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{3.794566in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{3.793414in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{3.789255in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{3.784118in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{3.780375in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{3.775993in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{3.772171in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{3.769981in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{3.768473in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{3.764812in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{3.763077in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{3.756114in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{3.754540in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{3.753470in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{3.750559in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{3.748438in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{3.745719in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{3.745287in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{3.746320in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{3.745657in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{3.745130in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.742405in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{3.742987in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{3.744414in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{3.743412in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{3.744342in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{3.745670in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{3.743670in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{3.747758in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{3.747327in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{3.748204in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.751076in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{3.751214in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{3.755689in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{3.758059in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{3.762491in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{3.763853in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{3.765477in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{3.767891in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{3.772756in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{3.774332in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.776769in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{3.778040in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{3.781804in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{3.783160in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{3.784887in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{3.786721in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{3.791180in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{3.793487in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{3.800290in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{3.803225in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{3.806028in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{3.810537in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{3.812158in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{3.814597in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{3.820129in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{3.824038in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{3.826021in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{3.829715in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{3.833060in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{3.835660in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{3.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{3.892062in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.860791in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{3.859005in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{3.876229in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{3.906785in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{3.930563in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{3.953173in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{3.969312in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{4.001851in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{4.012569in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{4.018671in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{4.020412in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{4.021844in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{4.025569in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{4.025701in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{4.027600in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{4.026385in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{4.024106in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{4.023143in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{4.021454in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{4.020259in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{4.020680in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{4.021724in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{4.020584in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{4.021364in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{4.016886in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{4.017751in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{4.017874in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{4.021512in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{4.021021in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{4.021310in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{4.020993in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{4.022958in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{4.026377in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{4.028106in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{4.029955in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{4.029617in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{4.030068in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{4.034983in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{4.038811in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{4.040218in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{4.043573in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{4.047331in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{4.047758in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{4.054269in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{4.056272in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{4.059607in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.064946in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{4.067561in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{4.074528in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{4.086349in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{4.090220in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{4.099340in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{4.106753in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{4.110903in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.115930in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{4.119811in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{4.126193in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{4.130172in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{4.134558in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{4.139054in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{4.146192in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{4.151196in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{4.160699in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{4.166369in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{4.171921in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{4.179182in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{4.183572in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{4.188804in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{4.197166in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{4.203915in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{4.208747in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{4.215310in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{4.221534in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{4.227031in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{4.232026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{3.754477in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{3.576061in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{3.556471in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{3.560163in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{3.564575in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{3.571149in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{3.573859in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{3.580282in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{3.584660in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{3.586451in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{3.584272in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{3.578236in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{3.572586in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{3.569657in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{3.563431in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{3.559229in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{3.552124in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{3.544129in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{3.537608in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{3.530532in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{3.524083in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{3.519282in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{3.515221in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{3.509039in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{3.504791in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{3.495343in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{3.491328in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{3.486602in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{3.485427in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{3.475565in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{3.470445in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{3.467617in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{3.466262in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{3.463208in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{3.460305in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.455193in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{3.450851in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{3.450990in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{3.450017in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{3.446605in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{3.445110in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{3.444009in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{3.439581in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{3.441246in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{3.438381in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.437206in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{3.436850in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{3.436717in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{3.438633in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{3.437486in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{3.436578in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{3.436442in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{3.438760in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{3.437761in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.437609in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{3.436270in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{3.437414in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{3.436148in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{3.435215in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{3.434389in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{3.436169in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{3.435778in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{3.439881in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{3.440081in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{3.440136in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{3.440743in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{3.440390in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{3.443091in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{3.444120in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{3.444587in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{3.444290in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{3.443439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557307in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958445in,y=4.221521in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.216342in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{3.790975in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{3.748921in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{3.728749in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{3.719600in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{3.707866in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.708480in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{3.706229in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{3.700359in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{3.697437in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{3.697384in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{3.702662in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{3.693634in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.686756in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{3.700931in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{3.703687in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{3.703219in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{3.703465in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{3.686523in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{3.679555in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{3.674764in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{3.669908in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{3.668394in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{3.663882in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{3.668965in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{3.666204in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{3.654025in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{3.655923in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{3.648774in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{3.654589in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{3.655670in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.651132in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{3.638160in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{3.641438in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{3.638103in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.631400in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{3.624502in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{3.623896in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{3.617563in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{3.627242in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{3.629570in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{3.625486in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{3.620766in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{3.623713in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{3.617678in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{3.615704in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{3.608703in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{3.610378in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{3.613292in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{3.607965in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{3.596326in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{3.594432in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{3.596765in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{3.592319in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{3.593998in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{3.594695in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{3.597321in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{3.591255in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{3.592732in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{3.590346in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{3.583851in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{3.585507in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{3.585508in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{3.584985in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{3.589717in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{3.591474in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{3.592040in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{3.579252in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{3.577075in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{3.571544in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{3.570728in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{3.572090in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{3.565477in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{3.566338in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{3.568195in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{3.575790in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{3.569871in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{3.566996in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{4.080169in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{4.080169in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{4.082615in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{4.085786in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{4.088161in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{4.093023in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{4.093490in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{4.081251in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{4.071423in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{4.072448in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{4.066180in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{4.075195in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{4.067938in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{4.066924in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{4.092146in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{4.090039in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{4.103703in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{4.102571in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{4.111886in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{4.111800in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{4.110900in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{4.133837in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{4.109281in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{4.116601in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{4.090890in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{4.108073in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{4.122694in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{4.107506in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{4.120889in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{4.120907in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{4.119990in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{4.103598in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{4.111852in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{4.095747in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{4.104679in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{4.096360in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{4.089938in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{4.104602in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{4.096454in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{4.100572in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{4.101299in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{4.101922in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{4.102223in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{4.109330in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{4.107872in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{4.109416in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{4.106610in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{4.102981in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{4.083316in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{4.076214in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{4.069981in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{4.082436in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{4.078331in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{4.063327in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{4.060559in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{4.055695in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{4.058566in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{4.049182in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{4.049650in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{4.041050in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{4.047447in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{4.036284in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{4.027204in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{4.022778in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{4.016401in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{4.005392in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{3.999209in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.996484in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{3.984921in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{3.976337in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{3.955902in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{3.932219in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{3.907720in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{3.894267in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.876984in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{3.864315in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{3.841851in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{3.817800in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{3.790975in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{3.790975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022935in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022935in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645445in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.645445in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645445in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697438in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775213in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835541in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884832in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926507in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962607in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994450in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210329in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319948in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397723in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458051in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507342in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549017in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585117in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616960in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832839in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288121in,y=4.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swift-EAGLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.409335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.602328in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.602328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.602328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.795320in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.795320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.795320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.988313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{4.181306in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{4.181306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{4.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{4.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{3.769226in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{3.770243in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{3.773968in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{3.780800in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.788926in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{3.798064in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{3.808936in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{3.817863in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{3.828796in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{3.835828in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{3.844357in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.852879in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{3.857734in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{3.863822in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{3.865524in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{3.869959in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{3.869919in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{3.869777in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{3.869253in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{3.868570in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{3.867868in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{3.866342in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{3.867910in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{3.868703in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{3.868405in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{3.868876in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{3.870209in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{3.871695in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{3.871348in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{3.871752in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.871445in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{3.872776in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{3.873241in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{3.873713in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.872462in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{3.872295in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{3.873863in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{3.876002in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{3.873895in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{3.873735in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{3.872184in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{3.871470in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{3.869590in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{3.868085in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{3.867082in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{3.868322in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{3.864046in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{3.863087in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{3.862338in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{3.860150in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{3.860187in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{3.860650in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{3.859908in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{3.859855in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{3.858719in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{3.860428in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{3.857318in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{3.856922in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{3.855543in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{3.854313in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{3.852563in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{3.852821in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{3.850224in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{3.849816in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{3.848563in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{3.848574in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{3.844585in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{3.844876in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{3.842428in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{3.841507in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{3.840114in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{3.838203in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{3.838654in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{3.835517in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{3.834406in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{3.831664in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{3.828967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{3.806106in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{3.826439in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{3.846385in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{3.866688in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.886353in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{3.904763in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{3.923881in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{3.940039in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{3.957391in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{3.970061in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{3.983548in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.996607in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{4.005631in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{4.015408in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{4.020464in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{4.026891in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{4.030834in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{4.033425in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{4.035725in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{4.037466in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{4.038876in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{4.040120in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{4.040436in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{4.043717in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{4.046120in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{4.047350in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{4.049258in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{4.051934in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{4.054690in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{4.055545in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{4.057100in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{4.057885in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{4.060255in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{4.061708in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{4.063118in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{4.063451in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{4.065837in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{4.066518in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{4.069512in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{4.068126in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{4.068659in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{4.067704in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{4.066439in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{4.065523in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{4.065088in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{4.066879in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{4.063135in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{4.062688in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{4.062436in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{4.060728in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{4.061228in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{4.062137in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{4.061827in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{4.062195in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{4.061464in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{4.063568in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{4.060841in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{4.060817in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{4.059799in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{4.058919in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{4.057511in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{4.058100in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{4.055825in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{4.055730in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{4.054780in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{4.055090in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{4.051390in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{4.051961in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{4.049788in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{4.049133in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{4.048003in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{4.046347in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{4.047047in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{4.044153in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{4.043278in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{4.040767in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{4.038295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{3.732345in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{3.714047in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{3.694912in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.691500in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{3.691365in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{3.693992in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{3.695688in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{3.700200in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{3.701595in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{3.705167in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.709152in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{3.709838in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{3.712236in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{3.710584in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{3.710834in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{3.709085in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{3.706413in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{3.703830in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{3.701039in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{3.698263in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{3.695615in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{3.692249in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{3.692103in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{3.691286in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{3.689460in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{3.688494in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{3.688484in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{3.688699in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{3.687151in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{3.686404in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.685005in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{3.685298in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{3.684775in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{3.684308in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.682158in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{3.681139in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{3.681888in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{3.680997in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{3.682492in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{3.679664in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{3.678811in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{3.676591in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{3.675236in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{3.669075in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{3.669765in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{3.664958in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{3.663485in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{3.662241in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{3.659573in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{3.659146in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{3.659163in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{3.657988in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{3.657514in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{3.655974in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{3.657289in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{3.653795in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{3.653026in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{3.651286in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{3.649708in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{3.647616in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{3.647543in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{3.644624in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{3.643902in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{3.642345in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{3.642059in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{3.637790in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{3.635069in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{3.633880in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{3.632225in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{3.630058in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{3.630261in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{3.625534in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{3.622561in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{3.619638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886984in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288121in,y=4.221521in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{3.216342in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{3.795971in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{3.756042in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{3.755640in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{3.753692in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{3.751905in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{3.749155in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{3.748807in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{3.747467in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{3.746417in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{3.745591in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{3.746348in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{3.745888in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{3.746021in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{3.745148in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{3.744379in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{3.743377in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{3.742775in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{3.742562in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{3.742012in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{3.742635in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{3.740901in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{3.742466in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{3.743482in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{3.744964in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{3.744935in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{3.743605in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{3.743292in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{3.742876in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{3.742539in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{3.742663in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{3.743355in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{3.743137in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{3.743431in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{3.744392in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{3.743284in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{3.740798in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{3.737178in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{3.738366in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{3.729754in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{3.726112in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{3.720959in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{3.706211in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{3.694681in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{3.682923in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{3.662200in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{3.633169in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{3.603159in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{3.560847in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{3.495450in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{3.871443in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{3.871443in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{3.872238in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{3.873652in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{3.870028in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{3.866334in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{3.866185in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{3.864714in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{3.863193in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{3.860677in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{3.855641in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{3.853471in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{3.848613in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{3.847009in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{3.844145in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{3.839037in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{3.838731in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{3.834650in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{3.831369in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{3.827860in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{3.825148in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{3.822359in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{3.820294in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{3.818455in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{3.815526in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{3.813873in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{3.811272in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{3.808935in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{3.807775in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{3.806258in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{3.804571in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{3.803720in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{3.802374in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{3.800946in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{3.799755in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{3.798952in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{3.798233in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{3.797515in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{3.797213in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{3.797207in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{3.796980in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{3.796606in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{3.796211in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{3.796099in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{3.795939in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{3.795772in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{3.795716in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{3.795599in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{3.795772in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{3.795731in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{3.795971in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{3.795971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550110in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{6.550110in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550110in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073377in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187289in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275647in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347840in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408878in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461752in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508390in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824573in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985123in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099036in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187393in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617797in,y=4.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baryonification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.216342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.409335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.602328in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.602328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.602328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.795320in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.795320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.795320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.988313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{4.181306in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{4.181306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{4.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{4.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{3.216342in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{3.780884in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{3.780233in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{3.779614in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{3.778475in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{3.777932in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{3.777440in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{3.776958in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{3.776523in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{3.776125in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{3.775767in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{3.775475in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{3.775254in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{3.775085in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{3.775049in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{3.775030in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{3.775189in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{3.775362in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{3.775678in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{3.776052in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{3.776499in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{3.777081in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{3.777614in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{3.778404in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{3.779033in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{3.779965in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{3.780738in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{3.781712in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{3.782668in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{3.783599in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{3.784804in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{3.785555in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{3.787069in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{3.787800in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{3.789285in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{3.790086in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{3.791061in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{3.791735in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{3.791677in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{3.791865in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{3.790020in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{3.789137in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{3.785375in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{3.781408in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{3.774499in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{3.765285in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{3.752922in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{3.735642in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{3.714441in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{3.685138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{4.374299in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{4.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617797in,y=4.221521in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{1.863934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{2.491682in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.446533in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{2.443296in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{2.428530in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{2.392796in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{2.362661in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{2.362581in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{2.345150in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{2.344627in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{2.333782in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{2.330894in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{2.319919in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{2.321083in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{2.301733in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.288086in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{2.282391in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.276376in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.272057in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{2.269140in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{2.271622in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.269451in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{2.259011in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{2.241396in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{2.232799in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{2.230683in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.223820in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{2.215138in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.218309in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{2.204271in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.194167in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{2.183832in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{2.182313in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{2.173136in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.152743in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{2.162538in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.158094in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{2.142657in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.135978in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.131070in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.136835in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{2.142589in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{2.140076in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.113187in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.109500in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{2.110182in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{2.117568in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{2.081205in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{2.061249in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{2.061341in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{2.047033in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.032308in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{2.027537in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{2.009355in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{2.001098in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{1.981906in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{1.967610in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{1.947658in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{1.928922in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{3.033563in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{3.033563in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{3.024695in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{3.044935in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{3.030630in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{3.024319in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{3.046797in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{3.035365in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{3.027837in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{3.024027in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{3.008684in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{3.001075in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.991933in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{2.972086in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{2.955131in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{2.957360in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{2.954478in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{2.941177in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{2.951628in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{2.953868in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{2.940252in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{2.925521in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{2.923043in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{2.912465in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.913506in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{2.910375in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{2.918713in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{2.892007in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{2.903125in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{2.901378in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.892322in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.896465in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{2.886887in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{2.887951in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{2.872530in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.862852in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{2.856331in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{2.845986in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{2.824607in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{2.833481in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.816046in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.806701in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{2.793307in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.810534in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{2.796861in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.784376in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{2.782821in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{2.759246in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{2.747278in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{2.732548in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.719259in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{2.705375in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{2.685268in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{2.665799in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{2.645130in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.628555in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{2.612222in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{2.584680in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{2.580481in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{2.575684in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{2.557537in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{2.547857in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{2.537958in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{2.540278in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{2.524262in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{2.512031in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{2.503823in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.491682in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.491682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033906in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033906in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656416in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656416in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708409in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786184in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846512in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895803in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937478in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973578in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005421in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221300in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330919in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408694in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469022in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518313in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559988in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596088in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627931in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843810in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=1.820531in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=2.013524in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{2.249920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{2.249920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=2.206517in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{2.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{2.442912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=2.399510in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{2.635905in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{2.635905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{2.635905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=2.592503in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{2.828898in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{2.828898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{2.828898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=2.785495in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{3.021891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=2.978488in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219136in,y=2.442912in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(k, z, \mathbf{\theta}_i) \ensuremath{-} S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{2.467536in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{2.455702in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{2.452414in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{2.451291in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{2.452308in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{2.450985in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{2.454717in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{2.456496in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{2.457827in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{2.458608in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{2.461347in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{2.463005in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{2.464628in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.465815in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{2.467914in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.468924in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{2.475352in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{2.476466in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.477757in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{2.477581in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{2.479086in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{2.480705in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.480201in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{2.480994in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.481848in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{2.481301in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.482413in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.482945in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{2.482843in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{2.482989in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{2.484246in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{2.485016in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.483502in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{2.482697in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{2.483037in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.480783in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.480403in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.479778in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{2.476762in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{2.478356in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{2.475664in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{2.475679in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{2.474436in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.472586in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{2.471928in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{2.469454in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{2.468883in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{2.467124in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{2.463774in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{2.462679in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{2.461320in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{2.458790in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{2.457918in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{2.458270in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{2.457305in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{2.454982in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.453548in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.447680in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{2.445133in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{2.441720in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{2.436487in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{2.436431in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.434254in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{2.427424in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{2.422793in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{2.420607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{2.500819in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{2.506690in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{2.510342in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{2.522010in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{2.535575in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{2.549917in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{2.561800in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{2.592605in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{2.605888in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{2.644687in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{2.656739in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.667999in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{2.679916in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{2.700712in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.712812in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{2.724035in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{2.733634in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.743146in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{2.760387in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{2.768719in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{2.777111in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{2.784980in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{2.798540in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.806057in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.819590in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.826367in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{2.832358in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{2.838439in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{2.845504in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{2.851916in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{2.862213in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.866647in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{2.871027in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{2.876446in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.879181in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.883679in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.887811in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{2.889428in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{2.895566in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{2.897352in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{2.901751in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{2.904806in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.907177in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{2.910655in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.913490in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{2.916190in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{2.919510in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{2.921961in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{2.924549in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{2.926807in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{2.927837in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{2.930453in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{2.934217in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{2.936632in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{2.937613in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.942622in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{2.942800in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.942975in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{2.943466in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{2.943027in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{2.940720in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{2.943548in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.944228in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{2.943441in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{2.944716in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{2.945658in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{2.945158in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{2.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{2.453720in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{2.428381in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{2.401062in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{2.382819in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{2.367008in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{2.354699in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{2.340170in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{2.331093in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{2.320387in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{2.299174in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{2.290708in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{2.281324in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{2.272517in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.263630in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.247373in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{2.239027in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.233032in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{2.219299in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.212367in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{2.204099in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{2.197785in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{2.184300in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{2.177617in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.169501in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.157638in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.145236in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.139523in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{2.127540in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{2.118116in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.100356in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{2.094367in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{2.089629in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.082386in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{2.077126in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.071746in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{2.064096in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{2.061146in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{2.053977in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{2.049606in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{2.044067in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.037995in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{2.033200in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{2.022718in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{2.005588in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{2.000810in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{1.995832in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{1.985382in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{1.982323in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{1.977979in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{1.968500in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{1.964474in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{1.958400in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{1.940413in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{1.929315in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{1.924279in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{1.913664in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.909190in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{1.899286in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{1.894518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299092in,y=2.869113in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{1.863934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{2.470313in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.402897in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{2.413860in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.406654in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.386629in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.364847in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{2.343494in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{2.313981in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{2.295200in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{2.277703in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{2.260307in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{2.244469in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{2.219766in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{2.216904in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{2.198286in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{2.192757in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{2.203115in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{2.195617in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{2.192011in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{2.204175in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.192510in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{2.186974in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{2.190718in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{2.200196in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{2.194045in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{2.196122in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{2.204119in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{2.206838in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{2.210099in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{2.214204in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{2.217985in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.214194in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.222238in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{2.224884in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{2.225547in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{2.225472in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{2.230526in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{2.235472in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{2.229135in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{2.232647in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{2.226279in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{2.237149in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{2.236718in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.226694in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{2.222797in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{2.207408in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{2.206969in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{2.218866in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.210315in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{2.224913in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{2.211550in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{2.213892in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{2.217875in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{2.206584in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{2.207223in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{2.199878in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{2.200647in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{2.183895in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.186569in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{2.178964in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{2.183757in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{2.185252in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{2.175820in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.177813in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{2.167043in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.660881in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.660881in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{2.644567in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.643755in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{2.637602in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{2.656026in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{2.648592in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{2.649848in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.643383in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{2.645457in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{2.637602in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.642184in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{2.631190in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{2.613432in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{2.603615in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{2.613252in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{2.591094in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{2.615447in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{2.601337in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{2.610623in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.604695in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{2.608584in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{2.605137in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{2.604056in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{2.595971in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{2.583031in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.595835in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{2.588400in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{2.592484in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.574921in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{2.570382in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{2.561266in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.546811in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{2.549716in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{2.525146in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{2.532421in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{2.527984in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{2.526531in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{2.523438in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.510427in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{2.509262in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.504211in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{2.507867in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{2.511906in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{2.506450in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{2.507092in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{2.508228in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{2.500468in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{2.508687in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{2.515161in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{2.507147in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.502026in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.504709in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{2.505458in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{2.503595in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{2.504125in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{2.508944in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{2.508405in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{2.505723in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{2.511457in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{2.506454in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{2.508176in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{2.504566in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{2.506950in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.501043in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.502741in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{2.491921in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.470313in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.470313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363582in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.363582in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363582in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986092in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.986092in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986092in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038085in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115861in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176188in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225479in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267154in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303255in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335098in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550976in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660595in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738370in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798698in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847989in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889664in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925765in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957607in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173486in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{2.249920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{2.249920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{2.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{2.442912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{2.635905in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{2.635905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{2.635905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{2.828898in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{2.828898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{2.828898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{3.021891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{2.432143in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{2.451528in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.450144in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.436942in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{2.424435in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{2.412105in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{2.394723in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{2.389275in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{2.378319in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{2.373341in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{2.364714in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{2.359205in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{2.356704in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{2.352108in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{2.349373in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.349667in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.349168in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{2.348240in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{2.348298in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{2.349039in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{2.350092in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{2.351923in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{2.355044in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{2.355042in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{2.355601in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{2.358687in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{2.359659in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{2.364264in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.366572in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{2.373333in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{2.375803in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{2.378949in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{2.381544in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{2.384473in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.386774in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{2.388261in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{2.390494in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{2.391362in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.392473in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{2.396179in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{2.398685in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{2.400629in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.402389in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{2.405524in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{2.407975in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{2.408577in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{2.409791in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.410525in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{2.410983in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{2.412268in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{2.412264in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{2.413903in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{2.413343in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{2.413356in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{2.414070in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{2.413725in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.414287in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{2.415345in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{2.415755in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{2.414957in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.413670in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{2.413579in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{2.412283in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{2.410980in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{2.410150in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.409126in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{2.409199in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{2.407585in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.406942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{2.459665in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{2.495508in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.513732in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.522800in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{2.520123in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{2.517704in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{2.517591in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{2.517836in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{2.520059in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{2.519997in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{2.522655in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{2.523896in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{2.525094in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{2.526168in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{2.525603in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{2.527750in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{2.528806in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{2.531668in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{2.532834in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.536787in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.539738in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{2.542120in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{2.545296in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{2.549004in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{2.552904in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{2.557442in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{2.565561in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{2.567889in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{2.570699in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{2.575941in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{2.578977in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.583245in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{2.587457in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.591589in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{2.597397in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{2.601781in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{2.605880in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{2.610588in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{2.614694in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{2.619085in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.622801in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{2.625655in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{2.629204in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{2.631338in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.633677in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{2.638578in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{2.642242in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.648159in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{2.650233in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{2.653377in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{2.656818in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{2.658385in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.662182in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{2.663528in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{2.665678in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{2.666518in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{2.668977in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{2.668539in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{2.669994in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{2.672219in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{2.672595in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.673859in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{2.675605in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{2.676687in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{2.676542in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.675892in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{2.675041in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.674342in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{2.674973in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{2.673905in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.673796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{2.404620in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.395550in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.351849in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{2.328748in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{2.306507in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{2.288200in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{2.271610in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{2.244481in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{2.233982in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{2.222786in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{2.212694in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{2.203260in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{2.192807in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{2.185659in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{2.177955in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{2.172549in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{2.165913in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.162548in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.158598in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{2.154361in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{2.151300in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{2.149073in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{2.147279in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{2.146403in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{2.144149in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{2.144527in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{2.142196in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{2.140503in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{2.141434in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{2.140341in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.140651in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{2.141072in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.141554in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{2.143872in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{2.145726in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{2.147310in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{2.148393in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.150746in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{2.150867in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{2.151784in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{2.151385in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.151269in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{2.153780in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{2.155950in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.156620in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{2.156581in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{2.159133in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{2.158769in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{2.159043in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{2.158437in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{2.158828in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{2.155947in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{2.154854in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.154716in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{2.155084in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{2.154823in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{2.153372in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.151447in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{2.148821in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{2.145506in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.143909in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{2.143426in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{2.141266in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{2.140087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227631in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in,y=2.869113in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{1.863934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{2.612373in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{2.503988in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.441654in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{2.382053in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{2.338414in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{2.334029in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{2.325172in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{2.321615in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{2.311634in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{2.295552in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{2.282329in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.267368in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{2.269320in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{2.252126in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{2.237770in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{2.234736in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{2.221289in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{2.227265in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{2.226307in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{2.226871in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{2.215392in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{2.218128in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{2.214799in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{2.208997in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{2.205304in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{2.203217in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{2.164727in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{2.163189in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.153957in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{2.163560in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{2.154909in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{2.151175in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{2.146069in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{2.143461in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{2.132017in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{2.142018in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.144998in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{2.147531in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{2.141740in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{2.141046in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{2.135549in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{2.144394in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{2.139685in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{2.137747in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{2.148079in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.146444in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.130636in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{2.136011in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{2.130582in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{2.116563in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.121086in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.123150in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{2.109722in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{2.112618in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{2.085831in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.090658in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{2.085291in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{2.076914in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{2.067624in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.055241in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{2.753378in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{2.749924in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{2.734970in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{2.725185in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{2.734949in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{2.724831in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.714771in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{2.717664in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{2.708178in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{2.715045in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{2.714101in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{2.711325in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.705962in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.700145in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{2.710661in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{2.682331in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{2.678878in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.683039in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.683130in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{2.681887in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{2.679504in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{2.669106in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{2.660333in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.652429in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{2.649671in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{2.646885in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{2.641178in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{2.619507in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{2.627602in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{2.619668in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{2.629835in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{2.627159in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.619213in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{2.638592in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{2.617818in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{2.601905in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{2.597446in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{2.599612in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{2.601313in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{2.584735in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{2.579989in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{2.585422in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{2.600262in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{2.592744in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{2.614066in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{2.610025in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{2.616911in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{2.630152in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{2.610074in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{2.630785in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.644080in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{2.642992in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{2.642390in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{2.640438in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{2.629911in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.628387in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{2.634617in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{2.630884in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.614503in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{2.610729in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.609406in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{2.612373in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{2.612373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693259in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.693259in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693259in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315768in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.315768in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315768in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367761in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445537in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505864in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555156in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596831in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632931in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664774in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880653in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990271in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068047in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128374in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177665in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219340in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255441in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287284in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503162in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{2.249920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{2.249920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{2.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{2.442912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{2.635905in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{2.635905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{2.635905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{2.828898in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{2.828898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{2.828898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{3.021891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{2.560235in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.531178in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.486190in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{2.477421in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{2.473806in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.472114in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{2.470760in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{2.470907in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{2.468245in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{2.462890in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.459360in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{2.454299in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{2.448527in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{2.438914in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{2.432376in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{2.428292in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{2.424052in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{2.420225in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{2.413419in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{2.414198in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{2.411790in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{2.409393in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{2.407550in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{2.405634in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{2.405509in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{2.404240in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{2.404746in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{2.403871in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{2.401869in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.402475in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{2.402481in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{2.402699in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{2.403677in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{2.402722in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{2.402640in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{2.403647in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{2.403501in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{2.403710in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{2.405240in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.407733in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{2.408461in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{2.408081in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{2.409808in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{2.410059in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{2.409086in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{2.409224in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{2.412283in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{2.413487in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.410700in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.411795in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{2.411299in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{2.409656in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{2.409808in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{2.411334in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.411155in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.410736in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{2.412003in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{2.411845in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{2.412405in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{2.411417in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{2.411136in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.411889in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{2.409057in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{2.407761in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{2.408085in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{2.406988in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{2.406550in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{2.403747in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.404496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{2.620400in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.622813in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{2.641665in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{2.647756in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.654196in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{2.661422in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{2.665928in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{2.671397in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{2.673636in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{2.672847in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.673439in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{2.672222in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{2.670092in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{2.667056in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{2.667270in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{2.662944in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{2.661682in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{2.663060in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{2.663074in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{2.663641in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{2.664404in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{2.665068in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{2.668440in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{2.669236in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{2.672593in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{2.679362in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{2.680980in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{2.681450in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.684536in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{2.687026in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{2.689715in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{2.693173in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{2.697126in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{2.699616in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{2.703116in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{2.705455in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{2.708157in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{2.712202in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.717217in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{2.720474in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{2.722636in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{2.726915in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{2.733883in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{2.736612in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{2.742257in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{2.746074in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{2.751811in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{2.755664in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{2.759882in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.762411in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.764718in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{2.768712in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{2.771316in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{2.774649in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{2.776438in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{2.778949in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.782518in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{2.784103in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{2.787297in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{2.791548in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{2.791661in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.795350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{2.518160in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.446152in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{2.389673in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.349567in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{2.328628in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{2.313177in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.290033in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{2.283229in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{2.275592in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{2.270416in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{2.262854in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.245280in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{2.236377in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{2.226962in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{2.216990in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{2.210558in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{2.200818in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{2.193641in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{2.186423in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{2.179707in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{2.165323in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{2.160207in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{2.155145in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{2.150695in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{2.146199in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{2.144467in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{2.140148in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{2.131125in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{2.130131in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{2.122287in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.120414in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{2.117936in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{2.115683in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{2.113165in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{2.108244in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{2.105664in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{2.101547in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{2.099263in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{2.098278in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.098250in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{2.093525in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{2.090086in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{2.084290in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{2.081835in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{2.080900in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.075486in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.073937in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{2.070788in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{2.066491in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{2.063951in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{2.062785in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.059898in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.056754in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{2.055295in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{2.050161in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{2.046397in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{2.043322in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{2.035575in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{2.028873in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{2.013642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557307in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958445in,y=2.869113in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{1.863934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{2.437444in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{2.389232in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{2.380387in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{2.366362in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{2.352511in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{2.349576in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{2.312844in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{2.309317in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{2.307105in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{2.290405in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{2.271654in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{2.269372in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{2.275489in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.276123in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{2.272597in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{2.262271in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{2.268406in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{2.268140in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{2.272974in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{2.267499in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{2.269278in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{2.272447in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{2.267551in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{2.267346in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{2.267778in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.264276in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{2.270249in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{2.270223in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{2.273221in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{2.278749in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{2.274352in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{2.279992in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{2.282100in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{2.278445in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{2.287730in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{2.288183in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{2.284987in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{2.283685in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{2.283181in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{2.279927in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{2.281582in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{2.282413in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{2.284561in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{2.284620in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{2.286327in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{2.279752in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{2.280831in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{2.281255in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{2.279812in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{2.273386in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{2.268462in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{2.265799in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{2.263686in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{2.261889in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{2.259903in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{2.258198in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{2.260389in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{2.254280in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{2.249345in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{2.250133in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{2.247651in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{2.249281in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{2.244747in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{2.237099in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{2.615943in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{2.613759in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{2.609455in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{2.613194in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{2.601444in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{2.605993in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{2.589099in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{2.609424in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{2.605355in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{2.604590in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{2.600614in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{2.593368in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{2.588217in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{2.602599in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{2.602359in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{2.606619in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{2.600878in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{2.597719in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{2.601989in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{2.590180in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{2.592185in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{2.597679in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{2.598779in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{2.583907in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{2.577375in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{2.594517in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{2.593279in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{2.581091in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{2.591247in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{2.576993in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{2.579827in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{2.579383in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{2.580051in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{2.562920in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{2.567907in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{2.571003in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{2.578866in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{2.576141in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{2.562292in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{2.560418in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.560727in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{2.542403in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{2.542974in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{2.552620in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{2.544880in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{2.540623in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{2.556939in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{2.542171in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{2.538192in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{2.548193in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{2.550579in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{2.544295in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{2.543369in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.530805in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{2.544630in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{2.540956in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{2.536733in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{2.530144in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{2.532411in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{2.531429in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{2.528615in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{2.519097in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{2.511422in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{2.511945in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{2.510702in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{2.497688in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{2.475188in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{2.454301in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{2.437444in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{2.437444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022935in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022935in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645445in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.645445in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645445in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697438in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775213in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835541in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884832in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926507in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962607in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994450in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210329in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319948in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397723in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458051in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507342in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549017in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585117in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616960in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832839in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{2.249920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{2.249920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{2.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{2.442912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.635905in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{2.635905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{2.635905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.828898in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{2.828898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{2.828898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.021891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{2.420592in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{2.424254in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{2.424823in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{2.422529in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{2.422080in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{2.421797in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{2.419108in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{2.418569in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{2.417735in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{2.416244in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{2.415564in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{2.413761in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.413223in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{2.411742in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{2.410687in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{2.410053in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{2.409617in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{2.408526in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{2.409049in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{2.410081in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{2.411921in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{2.415355in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.416711in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{2.418500in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{2.420849in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{2.422774in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{2.424894in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{2.426428in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{2.432145in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{2.434432in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{2.435518in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{2.437616in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{2.437978in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{2.439433in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{2.439353in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{2.443040in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{2.443777in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{2.444565in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{2.445269in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{2.447176in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{2.446990in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{2.448977in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{2.447879in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{2.449911in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{2.449969in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{2.450538in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{2.449229in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{2.448811in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{2.449022in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{2.448702in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{2.447278in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{2.447011in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{2.446542in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{2.447996in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{2.446580in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{2.445780in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{2.441434in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{2.441266in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{2.439374in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{2.434708in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{2.433916in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.431325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{2.450488in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{2.468897in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{2.526295in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{2.533060in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{2.539262in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{2.545007in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{2.549017in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{2.552130in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{2.555952in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{2.559003in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{2.561067in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{2.563678in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{2.564924in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.567219in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{2.568379in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{2.569785in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{2.573126in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{2.574583in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{2.575944in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{2.580971in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{2.583471in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{2.585903in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{2.588871in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{2.590778in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{2.593390in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.595973in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{2.598931in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{2.611017in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{2.611920in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{2.616371in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{2.619410in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{2.622519in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{2.624396in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{2.627258in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{2.628355in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{2.630514in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{2.631110in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{2.633738in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{2.636082in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{2.637431in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{2.638810in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{2.640086in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{2.642895in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{2.645397in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{2.647319in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{2.647846in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{2.648872in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{2.648441in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{2.648441in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{2.649058in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{2.648097in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{2.648453in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{2.648571in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{2.648456in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{2.650257in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{2.649178in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{2.647819in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{2.647436in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{2.645301in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{2.645431in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{2.643830in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{2.641529in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{2.639725in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{2.639204in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.636878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{2.388065in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{2.372286in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{2.361172in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{2.350645in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{2.339008in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{2.329174in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{2.318762in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{2.311101in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{2.304343in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{2.298587in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{2.292391in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{2.286086in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{2.281186in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{2.276467in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{2.271421in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{2.262597in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{2.248673in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{2.246108in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{2.243521in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{2.241108in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{2.239852in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{2.239191in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{2.238499in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{2.237288in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{2.237319in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.237448in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{2.238068in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{2.239304in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{2.241271in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{2.241839in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{2.240883in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{2.243547in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{2.244880in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{2.246639in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{2.247974in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{2.248352in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{2.247597in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{2.249997in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{2.250123in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{2.250321in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{2.252557in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{2.252503in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{2.250201in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{2.250018in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{2.248986in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{2.246064in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{2.245452in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{2.244629in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{2.245735in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{2.243981in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{2.241326in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{2.240317in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{2.237568in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{2.237100in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{2.234918in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{2.232048in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{2.229691in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{2.228628in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{2.225773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886984in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288121in,y=2.869113in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{1.863934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{2.444081in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{2.413816in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{2.411206in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{2.409479in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{2.408934in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{2.407312in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{2.406252in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{2.406002in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{2.406459in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{2.404587in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{2.403062in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{2.400926in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{2.397782in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{2.395389in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{2.396496in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{2.396337in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{2.396565in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{2.395146in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{2.392896in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{2.391169in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{2.391444in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{2.390958in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{2.391097in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{2.391099in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{2.391343in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{2.390920in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{2.390765in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{2.392106in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{2.392022in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{2.392433in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{2.393102in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{2.394542in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{2.395137in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{2.397006in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{2.396156in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{2.397728in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{2.396115in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.395905in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{2.396967in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{2.397535in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{2.396731in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{2.398525in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{2.396473in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{2.392628in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.386539in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{2.378789in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{2.362716in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{2.322830in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{2.549224in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{2.549224in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{2.551910in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{2.550574in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.542885in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{2.536720in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{2.529597in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{2.522634in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{2.517928in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{2.509184in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{2.505094in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.497192in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{2.492407in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{2.487776in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{2.483301in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{2.480350in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{2.473969in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{2.470483in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{2.468277in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{2.460795in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{2.458579in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{2.456756in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{2.454825in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{2.452956in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{2.451396in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{2.450294in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{2.449237in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{2.448890in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{2.447045in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{2.446269in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{2.445969in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{2.445659in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{2.445394in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{2.444961in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{2.444567in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{2.444132in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{2.443994in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{2.444102in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{2.443751in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{2.443690in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{2.444081in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{2.444081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550110in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{6.550110in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550110in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073377in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187289in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275647in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347840in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408878in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461752in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508390in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824573in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985123in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099036in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187393in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{1.863934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{2.249920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{2.249920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{2.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{2.442912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{2.635905in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{2.635905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{2.635905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{2.828898in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{2.828898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{2.828898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{3.021891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{1.863934in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{2.430587in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{2.429913in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{2.429263in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{2.428630in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{2.428041in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{2.427431in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{2.426319in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{2.425811in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{2.425313in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{2.424856in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{2.424102in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{2.423819in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{2.423609in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{2.423462in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{2.423418in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{2.423517in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{2.423681in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{2.424258in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{2.424621in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{2.425148in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{2.425643in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{2.426361in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{2.427045in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{2.427935in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{2.428892in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{2.429940in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{2.431300in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{2.434371in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{2.435850in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{2.438158in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{2.440152in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{2.445095in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.447384in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{2.450354in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{2.452081in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{2.456888in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{2.459280in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{2.460066in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.460201in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{2.459082in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{2.450338in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{2.440182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.863934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{3.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617797in,y=2.869113in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.091822in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{1.081143in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.055572in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{0.824960in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{0.681285in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{0.676563in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{0.662007in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{0.644485in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{0.670019in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{0.648351in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{0.607103in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{0.595400in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{0.561342in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.555181in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{0.527453in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.495640in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{0.482173in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{0.474484in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{0.473263in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{0.461778in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{0.449548in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{0.439804in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{0.434246in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{0.443419in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{0.419423in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.425926in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{0.421954in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.413878in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{0.413214in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{0.413683in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{0.405611in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{0.388998in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{0.379877in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{0.369559in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{0.367570in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{0.353863in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{2.036874in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{2.036874in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{2.026886in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{2.027486in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.997203in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{1.993045in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{1.964400in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{1.970879in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{1.960221in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{1.950059in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{1.916192in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{1.891609in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{1.876258in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{1.857968in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{1.844634in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{1.817949in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{1.785345in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{1.710636in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.712506in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{1.713802in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{1.701260in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{1.678082in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{1.633844in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{1.606559in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{1.569409in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{1.499298in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{1.469454in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.434469in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{1.422880in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.358059in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{1.339543in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{1.333401in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{1.310625in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.273079in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{1.228287in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{1.227587in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{1.220486in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.209624in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{1.186185in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{1.173015in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{1.158666in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.152703in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.131085in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{1.117388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033906in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033906in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033906in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656416in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656416in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656416in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708409in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786184in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846512in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895803in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937478in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973578in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005421in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221300in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330919in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408694in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469022in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518313in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559988in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596088in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627931in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843810in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299092in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=0.468123in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{0.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{0.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=0.661116in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{0.897512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{0.897512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274692in, y=0.854109in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.090505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{1.090505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=1.047102in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.283497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=1.240095in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.476490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{1.476490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=1.433087in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700229in}{1.669483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374614in, y=1.626080in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219136in,y=1.090505in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(k, z, \mathbf{\theta}_i) \ensuremath{-} S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{1.101851in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.094802in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{1.090170in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{1.085380in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{1.034511in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{1.030110in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{1.018128in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.016565in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.019666in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{1.041205in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.048246in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{1.053905in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{1.056212in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{1.061504in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{1.078298in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{1.081178in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{1.082861in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.095193in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{1.098350in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{1.105057in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{1.113715in}}%
\pgfpathlineto{\pgfqpoint{1.765142in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{1.769662in}{1.118629in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{1.133609in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.811025in}{1.144636in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{1.825966in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.829571in}{1.156979in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.159559in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.840091in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{1.165561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.153316in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{1.181922in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{1.193964in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.205145in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{1.211001in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.257368in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{1.298832in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{1.311576in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.336180in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{1.374234in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{1.399688in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{1.438874in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{1.569888in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{1.583068in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{1.593974in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{1.605911in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{1.616636in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{1.640446in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{1.676340in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{1.679483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700229in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754672in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{1.119812in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{0.944036in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{0.905540in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{0.868926in}}%
\pgfpathlineto{\pgfqpoint{1.383103in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{0.818920in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{1.513793in}{0.727954in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{1.535872in}{0.709291in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{0.690956in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{0.683225in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{1.593083in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{0.643938in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{1.625481in}{0.630347in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{0.603915in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{0.596653in}}%
\pgfpathlineto{\pgfqpoint{1.667677in}{0.592419in}}%
\pgfpathlineto{\pgfqpoint{1.674126in}{0.585129in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{1.686622in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{0.569950in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{0.562622in}}%
\pgfpathlineto{\pgfqpoint{1.704211in}{0.556444in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{0.549087in}}%
\pgfpathlineto{\pgfqpoint{1.715380in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{1.720793in}{0.537164in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.531387in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{0.520361in}}%
\pgfpathlineto{\pgfqpoint{1.741423in}{0.514657in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{0.503644in}}%
\pgfpathlineto{\pgfqpoint{1.753100in}{0.501526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700229in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299092in,y=1.516705in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{1.050324in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.058491in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.053019in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{0.887657in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{0.888132in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{0.890810in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{0.867980in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.870016in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{0.892718in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{0.878107in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{0.891954in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{0.899447in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.896207in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.892748in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{0.902273in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{0.899104in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{0.896424in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{0.906209in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{0.902013in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{0.897321in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{1.549184in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{1.549184in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{1.507337in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{1.496618in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{1.493567in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{1.496160in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{1.483215in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{1.458834in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{1.430233in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{1.432974in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{1.430715in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{1.389288in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{1.391880in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.376283in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{1.364683in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{1.331006in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.304020in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{1.294584in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.270875in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{1.258432in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{1.236558in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.236142in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{1.232261in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{1.236610in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{1.226868in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{1.185917in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{1.186620in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{1.171037in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{1.168745in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{1.172126in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{1.205237in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{1.204894in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.194334in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{1.186547in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.170775in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{1.095656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363582in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.363582in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363582in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363582in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986092in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.986092in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986092in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986092in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038085in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115861in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176188in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225479in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267154in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303255in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335098in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550976in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660595in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738370in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798698in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847989in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889664in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925765in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957607in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173486in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{0.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{0.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{0.897512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{0.897512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.090505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{1.090505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.283497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.476490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{1.476490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029906in}{1.669483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.100580in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.094083in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{1.078590in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{1.044982in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{1.037426in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{1.042010in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{1.070428in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{1.081112in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{1.101574in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{1.109513in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{1.131737in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{1.143248in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{1.150217in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.156737in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{1.161073in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{1.172244in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{1.174940in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.183706in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{1.188309in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{1.192695in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{1.198268in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.209028in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{1.211755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{1.085823in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{1.112453in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.134635in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{1.165031in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.170373in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{1.173760in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{1.177146in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{1.178845in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{1.185578in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{1.195547in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{1.199892in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{1.266870in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{1.282225in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{1.289668in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{1.304528in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.358171in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{1.365031in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{1.423574in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{1.428304in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{1.447139in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{1.470932in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{1.476411in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{1.481784in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{1.491048in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{1.494937in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.500262in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.503993in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{1.530354in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{1.536611in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{1.539927in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{1.552850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029906in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{2.493865in}{1.042928in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{0.985596in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{0.944902in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{0.933351in}}%
\pgfpathlineto{\pgfqpoint{2.730715in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{2.763542in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{2.792942in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{2.854729in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{2.876039in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{2.886118in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{2.905031in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{2.913996in}{0.853587in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{2.931242in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{2.939462in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{0.850914in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{0.851388in}}%
\pgfpathlineto{\pgfqpoint{2.990755in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{3.016299in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{3.022308in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{0.858097in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.858084in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{3.045056in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{3.050470in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{3.071099in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{3.076012in}{0.859919in}}%
\pgfpathlineto{\pgfqpoint{3.080848in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{3.094818in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{0.860575in}}%
\pgfpathlineto{\pgfqpoint{3.103775in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{3.108120in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{3.112432in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{3.116655in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{3.124917in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{3.148251in}{0.864433in}}%
\pgfpathlineto{\pgfqpoint{3.151978in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{3.155642in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{0.868720in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{0.870660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227631in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029906in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.227631in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in,y=1.516705in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{1.160568in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{0.990624in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{0.972926in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{0.964812in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{0.948394in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{0.933308in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{0.921825in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{0.905828in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{0.899525in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{0.873357in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{0.867737in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{0.856400in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{0.858480in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{0.835267in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{0.812862in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{0.793998in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.767155in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{0.755300in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{0.743592in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.760627in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{0.762826in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{1.761650in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{1.761650in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{1.720537in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{1.689546in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{1.687923in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{1.685090in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{1.651378in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{1.623105in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{1.601463in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{1.571245in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{1.560736in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{1.517069in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{1.508161in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.441179in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.415077in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{1.419187in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.382089in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{1.385166in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{1.341281in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{1.286167in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{1.240396in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{1.215246in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{1.199966in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{1.192922in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{1.160568in}}%
\pgfpathlineto{\pgfqpoint{3.414024in}{1.160568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693259in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.693259in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693259in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693259in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315768in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.315768in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315768in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315768in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367761in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445537in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505864in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555156in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596831in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632931in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664774in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880653in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990271in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068047in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128374in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177665in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219340in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255441in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287284in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503162in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958445in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{0.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{0.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{0.897512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{0.897512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.090505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{1.090505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.283497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.476490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{1.476490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{1.669483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{1.137988in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{1.138824in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{1.122788in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{1.123052in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{1.127788in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{1.129391in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{1.131653in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.131389in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{1.131897in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.133125in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{1.131737in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{1.132270in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{1.132723in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{1.141596in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{1.142544in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{1.144182in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{1.148763in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{1.152633in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{1.153506in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{1.162655in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{1.196459in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{1.200031in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{1.205034in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{1.213186in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{1.243824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{1.256824in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{1.315764in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{1.348853in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.363618in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{1.372088in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{1.385133in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{1.389847in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.402884in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{1.409005in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{1.422463in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{1.438534in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{1.455127in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.488118in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{1.494523in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{1.501155in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{1.505948in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{1.534613in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{1.555068in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{1.562926in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{1.569439in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{1.584960in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{1.592259in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{1.612476in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{1.625183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.359582in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414024in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{3.651829in}{1.073757in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{3.779164in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{3.823542in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{3.862582in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{3.954735in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{4.023166in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{0.941682in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{0.938443in}}%
\pgfpathlineto{\pgfqpoint{4.077285in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{4.093218in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{0.921945in}}%
\pgfpathlineto{\pgfqpoint{4.136222in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{4.149081in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{4.161311in}{0.911194in}}%
\pgfpathlineto{\pgfqpoint{4.173146in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{4.184405in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{0.902633in}}%
\pgfpathlineto{\pgfqpoint{4.205715in}{0.898219in}}%
\pgfpathlineto{\pgfqpoint{4.215794in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{0.885599in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{4.260919in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{4.269138in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{4.277111in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{4.292357in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{0.869427in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{4.313690in}{0.863640in}}%
\pgfpathlineto{\pgfqpoint{4.320431in}{0.862034in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{4.333479in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{4.339802in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{4.351985in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{4.357833in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{4.363564in}{0.852014in}}%
\pgfpathlineto{\pgfqpoint{4.369207in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{0.850143in}}%
\pgfpathlineto{\pgfqpoint{4.380146in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{4.395793in}{0.845308in}}%
\pgfpathlineto{\pgfqpoint{4.400776in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{4.410525in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{0.843691in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.839365in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{4.437796in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{4.446332in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{0.842737in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{0.843169in}}%
\pgfpathlineto{\pgfqpoint{4.458614in}{0.841564in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{4.470378in}{0.844995in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{0.847143in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{4.485319in}{0.851770in}}%
\pgfpathlineto{\pgfqpoint{4.488924in}{0.853222in}}%
\pgfpathlineto{\pgfqpoint{4.492484in}{0.856298in}}%
\pgfpathlineto{\pgfqpoint{4.495986in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{4.499444in}{0.861225in}}%
\pgfpathlineto{\pgfqpoint{4.502865in}{0.862465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557307in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359582in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.557307in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958445in,y=1.516705in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{1.041141in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{0.987389in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{0.913498in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{0.911840in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{0.907527in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{0.908007in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{0.950006in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{0.950438in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{0.949109in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{0.952125in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{0.947694in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{0.950749in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{0.939346in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{0.923777in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{0.881026in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{1.251959in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{1.250157in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{1.258511in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{1.251551in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{1.259349in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{1.263104in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{1.259629in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{1.252158in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{1.263948in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{1.231446in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{1.237436in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{1.229455in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{1.214460in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{1.211194in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.203366in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{1.195503in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{1.197537in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{1.183102in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{1.174442in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{1.175412in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{1.161710in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{1.164146in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{1.167823in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{1.163970in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{1.159078in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{1.181237in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{1.184001in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{1.168378in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.150144in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{1.095829in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{1.080852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022935in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022935in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022935in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645445in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.645445in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645445in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645445in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697438in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775213in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835541in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884832in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926507in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962607in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994450in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210329in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319948in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397723in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458051in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507342in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549017in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585117in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616960in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832839in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288121in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{0.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{0.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{0.897512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{0.897512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.090505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.090505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.283497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.476490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.476490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.669483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{1.065305in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{1.086366in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{1.089519in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{1.066210in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{1.047140in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{1.042893in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{1.041510in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{1.050947in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{1.053913in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{1.062187in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{1.075650in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{1.076785in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{1.077919in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{1.082436in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{1.084254in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{1.085119in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.085071in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{1.085050in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{1.084530in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{1.085141in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{1.084044in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{1.084927in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{1.083787in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{1.081383in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{1.081047in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{1.078984in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{1.073107in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{1.066677in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{1.062760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{1.103737in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{1.145837in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{1.169903in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{1.177916in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{1.175085in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{1.174172in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{1.175736in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{1.180815in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{1.187248in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{1.191072in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{1.199198in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{1.208869in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{1.219792in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{1.223978in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{1.231074in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{1.234409in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{1.236714in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{1.245777in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{1.260843in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{1.262821in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{1.268856in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{1.272707in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{1.273318in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{1.270624in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{1.267660in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{1.263400in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{1.260177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.689258in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743700in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{4.886252in}{1.030590in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{5.051990in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{5.153218in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{5.226501in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{5.257146in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{0.969246in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{5.352843in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{5.372132in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{0.921117in}}%
\pgfpathlineto{\pgfqpoint{5.406962in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{5.422894in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{5.452295in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{5.465898in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{5.478757in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{5.502822in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{5.514082in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{5.535392in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{5.545470in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{5.555091in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{5.564384in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{5.573349in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{5.582112in}{0.901258in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{5.598815in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{5.606787in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{5.614510in}{0.901878in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.903327in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{5.636418in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{5.643367in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{5.656706in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{5.663155in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{5.669478in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{5.675651in}{0.901829in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{5.687510in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{5.693240in}{0.901699in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{0.902730in}}%
\pgfpathlineto{\pgfqpoint{5.704409in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{5.709822in}{0.901419in}}%
\pgfpathlineto{\pgfqpoint{5.715140in}{0.901382in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{5.725469in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{5.730452in}{0.899795in}}%
\pgfpathlineto{\pgfqpoint{5.735364in}{0.898150in}}%
\pgfpathlineto{\pgfqpoint{5.740201in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{5.744920in}{0.897336in}}%
\pgfpathlineto{\pgfqpoint{5.749584in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{5.754171in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{5.758691in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{5.763127in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{5.767473in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{5.771785in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{5.776008in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{5.780169in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{0.888776in}}%
\pgfpathlineto{\pgfqpoint{5.788290in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{5.792279in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{5.796204in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{5.803851in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{5.807604in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{5.814995in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{5.822160in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{5.825662in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{5.829120in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{5.832542in}{0.865344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886984in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{5.886984in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288121in,y=1.516705in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{1.083552in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{1.077787in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{1.076492in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{1.075227in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{1.070497in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{1.068254in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{1.067896in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{1.063519in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{1.061001in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{1.060647in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{1.059478in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{1.056226in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{1.146301in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.143824in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{1.108139in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{1.105924in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{1.104810in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{1.102711in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{1.099820in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{1.099154in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{1.098786in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{1.098291in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{1.099312in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{1.099576in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{1.099400in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{6.073377in}{1.099474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550110in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{6.550110in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550110in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550110in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073377in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187289in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275647in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347840in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408878in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461752in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508390in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824573in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985123in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099036in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187393in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617797in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{0.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.897512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{0.897512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.090505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{1.090505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.283497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.476490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{1.476490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018935in}{1.669483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018935in}{0.511526in}}{\pgfqpoint{1.197725in}{1.157957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073377in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{6.095598in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{6.140041in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{6.162262in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{6.184483in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{6.206704in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{6.228926in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{6.251147in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{6.273368in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{6.295589in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{6.317811in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{6.340032in}{1.087485in}}%
\pgfpathlineto{\pgfqpoint{6.362253in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{6.384474in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{6.406696in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{6.428917in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{6.451138in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{6.473359in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{6.495581in}{1.085724in}}%
\pgfpathlineto{\pgfqpoint{6.517802in}{1.085516in}}%
\pgfpathlineto{\pgfqpoint{6.540023in}{1.085294in}}%
\pgfpathlineto{\pgfqpoint{6.562244in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{6.584466in}{1.084875in}}%
\pgfpathlineto{\pgfqpoint{6.606687in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{6.628908in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{6.651129in}{1.084243in}}%
\pgfpathlineto{\pgfqpoint{6.673351in}{1.084069in}}%
\pgfpathlineto{\pgfqpoint{6.695572in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{6.717793in}{1.083744in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{6.762235in}{1.083557in}}%
\pgfpathlineto{\pgfqpoint{6.784457in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{6.806678in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{6.828899in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{6.851120in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{6.873342in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{6.895563in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{6.940005in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{6.962227in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{6.984448in}{1.087466in}}%
\pgfpathlineto{\pgfqpoint{7.006669in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{7.028890in}{1.087957in}}%
\pgfpathlineto{\pgfqpoint{7.051112in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.087116in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{7.117775in}{1.083525in}}%
\pgfpathlineto{\pgfqpoint{7.139997in}{1.080765in}}%
\pgfpathlineto{\pgfqpoint{7.162218in}{1.075028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{6.018935in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018935in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617797in,y=1.516705in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470057in}{4.585830in}}%
\pgfpathlineto{\pgfqpoint{5.846603in}{4.585830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871603in}{4.585830in}}{\pgfqpoint{5.871603in}{4.610830in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{4.785830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871603in}{4.810830in}}{\pgfqpoint{5.846603in}{4.810830in}}%
\pgfpathlineto{\pgfqpoint{1.470057in}{4.810830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445057in}{4.810830in}}{\pgfqpoint{1.445057in}{4.785830in}}%
\pgfpathlineto{\pgfqpoint{1.445057in}{4.610830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445057in}{4.585830in}}{\pgfqpoint{1.470057in}{4.585830in}}%
\pgfpathlineto{\pgfqpoint{1.470057in}{4.585830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495057in}{4.710830in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{4.710830in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{4.710830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845057in,y=4.667080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Mean}(\mathrm{error})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.799944,0.897749,0.965546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777613in}{4.667080in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{4.667080in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{4.754580in}}%
\pgfpathlineto{\pgfqpoint{2.777613in}{4.754580in}}%
\pgfpathlineto{\pgfqpoint{2.777613in}{4.667080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127613in,y=4.667080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68% of error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.074416in}{4.710830in}}%
\pgfpathlineto{\pgfqpoint{4.199416in}{4.710830in}}%
\pgfpathlineto{\pgfqpoint{4.324416in}{4.710830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424416in,y=4.667080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Mean}(\mathrm{error}) \pm \varepsilon_\mathrm{pred}(k,z)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> error_vs_cvStdDev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{3.024679in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719783in}{3.440410in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{3.703493in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{3.719853in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{3.775736in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{3.832511in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{3.893843in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{3.942962in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{3.989572in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{4.008359in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{3.949999in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{3.927868in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{3.919119in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{3.895782in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{3.907288in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{3.932469in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{3.913857in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{3.903663in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{3.922232in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{3.917326in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{3.904530in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{3.894373in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{3.909869in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{3.906969in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{3.909143in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{3.918629in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{3.933867in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{3.923524in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{3.920087in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{3.900187in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{3.906286in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{3.922342in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{3.918103in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{3.905501in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{3.912211in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{3.912757in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{3.916840in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{3.918557in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{3.907701in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{3.905314in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{3.898645in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{3.900387in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{3.893377in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{3.888410in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{3.905119in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{3.907282in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{3.906184in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{3.890509in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{3.893756in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{3.898902in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{3.900057in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{3.903029in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{3.911160in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{3.911744in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{3.918656in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{3.918365in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{3.924061in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{3.917629in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{3.934474in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{3.955593in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{3.945959in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{3.959618in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{3.960883in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.970890in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{3.972381in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{3.981248in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{3.988176in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{3.986054in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{3.994005in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{4.005406in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{4.000631in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{4.006288in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{4.029769in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{4.038285in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{4.044346in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{4.044623in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{4.018249in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{4.025084in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{3.990121in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{3.140234in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{3.140234in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{3.105792in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{3.113231in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{3.087262in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{3.088162in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{3.094523in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{3.103705in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{3.133812in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{3.129662in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{3.137096in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{3.141969in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{3.150318in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{3.148565in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{3.156034in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.167354in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{3.177709in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{3.179404in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{3.193439in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{3.184238in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{3.222796in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{3.216707in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{3.222671in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{3.222762in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{3.230024in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{3.230996in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{3.239393in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{3.242640in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{3.244222in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{3.249688in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{3.253376in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{3.238101in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{3.237462in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{3.240014in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{3.257069in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{3.252438in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{3.247709in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{3.241306in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{3.228881in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{3.230791in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{3.235073in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{3.235716in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{3.242420in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{3.230013in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{3.225776in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{3.241977in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{3.248130in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{3.228231in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{3.224906in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{3.214577in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{3.229923in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{3.239526in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{3.241764in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{3.238830in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{3.254134in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{3.243820in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{3.230910in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{3.225869in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{3.244172in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{3.233602in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{3.214641in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{3.239440in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{3.250398in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{3.226392in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{3.217023in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{3.193959in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{3.153060in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{3.247865in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{3.308824in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{3.365742in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{3.422676in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{3.440410in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{3.440410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076026in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{1.076026in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076026in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870213in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{1.870213in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870213in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660762in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759987in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836951in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899836in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953004in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999061in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039686in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315100in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454949in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554174in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631139in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694024in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747192in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793248in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833873in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109287in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414346in,y=4.171524in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Astrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=2.981276in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.206560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.206560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=3.163158in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.388442in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.388442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.388442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=3.345039in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.570324in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=3.526921in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.752205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.752205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=3.708803in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.934087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{3.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=3.890684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{4.115969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=4.072566in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333391in,y=3.570324in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{S(k, z, \mathbf{\theta}_i) - S_{\rm pred}(k, z, \mathbf{\theta}_i)}{ {\rm max} ( 0.01 S, \underset{\rm CV}{\rm Std} [ S(k, z, \mathbf{\theta}_\star ) ] ) }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178364in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414346in,y=3.963191in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{3.024679in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379772in}{3.356454in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{3.784665in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{3.835404in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{3.860983in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{3.956957in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{3.953802in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{3.937117in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{3.907162in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{3.884251in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{3.901494in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{3.901835in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{3.894120in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{3.897804in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{3.908174in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{3.895991in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{3.894304in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{3.878587in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{3.864018in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{3.847209in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{3.843718in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{3.849426in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{3.837564in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{3.821106in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{3.834228in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{3.829105in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{3.826792in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{3.818167in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{3.820014in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{3.810424in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{3.815304in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{3.825851in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{3.823895in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{3.829071in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{3.831372in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{3.836121in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{3.849792in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{3.848951in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{3.846252in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{3.863031in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{3.851587in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{3.848277in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{3.853130in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{3.864178in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{3.862163in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{3.865965in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.873339in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{3.870195in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{3.876351in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{3.887416in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{3.890190in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{3.899237in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{3.899378in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{3.923377in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{3.923317in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{3.922753in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{3.915415in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{3.922286in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{3.919557in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{3.915525in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{3.915063in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{3.917169in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{3.902891in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{3.925474in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{3.915094in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{3.927046in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{3.938423in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{3.918165in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{3.935866in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{3.928001in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{3.943883in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{3.959749in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{3.963961in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{3.963528in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{3.953366in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{3.957762in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{3.942233in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{3.969362in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{3.168595in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{3.168595in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{3.181025in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{3.185780in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{3.176026in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{3.175843in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{3.180322in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{3.196524in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{3.212668in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{3.205294in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{3.223293in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{3.203437in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{3.215110in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{3.227317in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{3.217131in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{3.240043in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{3.225953in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{3.222459in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{3.228480in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{3.228130in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{3.224198in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{3.221732in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{3.228744in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{3.221553in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{3.221099in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{3.221278in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{3.245335in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{3.245743in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{3.257577in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{3.268829in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{3.275003in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.271860in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{3.279160in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{3.282941in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{3.281038in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{3.291994in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{3.296980in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{3.293708in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{3.282339in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{3.299203in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{3.296561in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{3.295660in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{3.309245in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{3.313877in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{3.316098in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{3.321010in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{3.319175in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{3.329641in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{3.334387in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{3.324840in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{3.326718in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{3.318127in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{3.315901in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{3.310808in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{3.324057in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{3.307649in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{3.295983in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{3.301882in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{3.298548in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{3.281864in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{3.267473in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{3.251999in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{3.250174in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{3.238160in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{3.248753in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{3.252593in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{3.244707in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{3.245028in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{3.262106in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{3.238735in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{3.208079in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{3.205294in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{3.191170in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{3.187967in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{3.283655in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{3.308300in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{3.356454in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{3.356454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736014in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736014in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530202in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530202in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419975in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496940in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559825in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612993in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659049in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699674in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975088in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114938in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214163in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291127in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354012in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407180in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453237in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493862in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769276in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074334in,y=4.171524in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IllustrisTNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.206560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.206560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.388442in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.388442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.388442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.570324in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.752205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.752205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.934087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{3.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{4.115969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838353in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074334in,y=3.963191in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{3.024679in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039760in}{3.284146in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{3.859135in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{3.834632in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{3.822030in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{3.821155in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{3.826655in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{3.835950in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{3.835368in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{3.850908in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{3.857617in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{3.860532in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{3.902088in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{3.879173in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.872628in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{3.890965in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{3.901322in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{3.893680in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{3.909781in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{3.903494in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{3.904852in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{3.869148in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{3.868289in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{3.862047in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{3.850073in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{3.844914in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{3.834766in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{3.824302in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.805596in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{3.797546in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{3.786005in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{3.783617in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{3.781321in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{3.805400in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{3.795037in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{3.803600in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{3.796358in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{3.808208in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.794322in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{3.799321in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{3.803055in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{3.806188in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{3.785641in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{3.783229in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{3.780561in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{3.778642in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{3.779926in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{3.780279in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.787338in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{3.787001in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.784384in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{3.790470in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{3.785385in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{3.775477in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{3.781813in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{3.782963in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{3.777754in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{3.777876in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{3.785635in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{3.786263in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{3.789939in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{3.795398in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{3.809874in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{3.806532in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{3.818151in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{3.835295in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{3.841288in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{3.829041in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{3.836413in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{3.853725in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{3.847387in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{3.843632in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{3.855747in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{3.862375in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{3.873298in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{3.859876in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{3.860235in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.862748in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.281897in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.281897in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{3.284214in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{3.270591in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{3.281166in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{3.287607in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{3.299354in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{3.295078in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{3.288510in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{3.305669in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{3.312616in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{3.300104in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{3.305821in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{3.322324in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{3.333726in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{3.329963in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{3.344266in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{3.349563in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{3.353111in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{3.361023in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{3.360916in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{3.355558in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{3.356249in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{3.362358in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{3.352297in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{3.347084in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.352752in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{3.344824in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{3.349477in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.348869in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{3.355846in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{3.356239in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{3.357138in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{3.355407in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{3.352614in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{3.350114in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{3.329662in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{3.332661in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{3.336156in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.341339in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{3.331063in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{3.327759in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{3.339672in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{3.332332in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{3.340936in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{3.330829in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{3.355108in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{3.353086in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{3.350582in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{3.339258in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.331357in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{3.313307in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{3.303006in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{3.293204in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{3.288186in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{3.270538in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{3.270092in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{3.234740in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{3.236582in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{3.230686in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{3.239542in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{3.249861in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.268397in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{3.238955in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{3.279921in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{3.281947in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{3.287502in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{3.302155in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{3.300198in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{3.308164in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{3.312050in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{3.311287in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{3.301475in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{3.284146in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{3.284146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396003in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396003in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190190in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.190190in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190190in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980739in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079964in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156928in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219813in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272982in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319038in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359663in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635077in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774926in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874151in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951116in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014001in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067169in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113225in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153850in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429264in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734323in,y=4.171524in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIMBA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.206560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.206560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.388442in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.388442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.388442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.570324in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.752205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.752205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.934087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{3.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{4.115969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498341in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734323in,y=3.963191in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{3.024679in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699749in}{3.467365in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{3.670824in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{3.800519in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{3.911778in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{4.055717in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{3.978283in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{3.916969in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{3.897085in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{3.877073in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{3.867966in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{3.852965in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{3.851934in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{3.821314in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{3.823089in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{3.836176in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{3.825566in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{3.832634in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{3.831917in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{3.839312in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{3.836613in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{3.832555in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{3.836695in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{3.830623in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{3.834463in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{3.829706in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{3.842829in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{3.835923in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{3.832767in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{3.828020in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{3.830322in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{3.841960in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{3.859609in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{3.857274in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{3.858440in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{3.857420in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{3.865374in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{3.864580in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{3.868396in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{3.861084in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{3.845002in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{3.852626in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{3.845776in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{3.847517in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{3.860041in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{3.858762in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{3.869321in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{3.865039in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{3.880915in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{3.885226in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{3.884708in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{3.895985in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{3.886314in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{3.870154in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{3.886147in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{3.881925in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{3.891820in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{3.885548in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{3.884688in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{3.893438in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{3.887949in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{3.881337in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{3.875431in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{3.861083in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{3.867232in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{3.866200in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{3.875846in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{3.886612in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{3.897720in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{3.906822in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{3.906329in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{3.907192in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{3.898090in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{3.895759in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{3.901042in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{3.242776in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{3.242776in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{3.248314in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{3.246241in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{3.237244in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{3.238403in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{3.237867in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{3.247149in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{3.258388in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{3.269241in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{3.279118in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{3.278058in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{3.284583in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{3.291567in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{3.270352in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{3.264730in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{3.258093in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{3.252770in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{3.256435in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{3.261765in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{3.260943in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{3.254964in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{3.264697in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{3.260583in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{3.276581in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{3.260491in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{3.250776in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{3.262050in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{3.261737in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{3.266119in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{3.282489in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{3.278089in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{3.288743in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{3.287606in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{3.300307in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{3.302115in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{3.295412in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{3.303050in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{3.287167in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{3.279644in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{3.283470in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{3.282528in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{3.290498in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{3.289596in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{3.290717in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{3.288338in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{3.305862in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{3.317529in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{3.319793in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{3.315079in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{3.311782in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{3.304751in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{3.317829in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{3.313101in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{3.316866in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{3.310646in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{3.314930in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{3.310938in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{3.317266in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{3.308353in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{3.315048in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{3.322013in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{3.311088in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{3.324014in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{3.325215in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{3.294138in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{3.292304in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{3.298720in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{3.275836in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{3.265699in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{3.244846in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{3.223937in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{3.161761in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{3.083562in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{3.337765in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{3.467365in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{3.467365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055991in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{6.055991in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055991in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850179in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{6.850179in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850179in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640728in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739952in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816917in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879802in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932970in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979027in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019651in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295065in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434915in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534140in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611104in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673989in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727157in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773214in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813839in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089253in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394311in,y=4.171524in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swift-EAGLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.024679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.206560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.206560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.388442in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.388442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.388442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.570324in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.752205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.752205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.934087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{3.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{3.024679in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{4.115969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158330in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{3.024679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{4.115969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394311in,y=3.963191in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{1.738937in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719783in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{2.392680in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.428714in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{2.482840in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{2.597051in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{2.707646in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{2.703188in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{2.769141in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{2.795080in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{2.770854in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{2.725417in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{2.703838in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{2.699597in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{2.700592in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{2.696535in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.699725in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{2.673183in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{2.656305in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{2.653528in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{2.659505in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.677407in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{2.661730in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{2.659391in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{2.655837in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{2.678243in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{2.679112in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.660907in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{2.656410in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{2.661384in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{2.657544in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{2.658436in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{2.673866in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{2.684796in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{2.675849in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{2.676685in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.677272in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{2.682729in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{2.670786in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{2.666254in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{2.657433in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{2.657044in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{2.667455in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{2.659827in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{2.669776in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{2.669975in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{2.669849in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{2.665869in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{2.663406in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{2.662648in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{2.685754in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{2.678745in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{2.682808in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{2.688615in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.687764in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{2.697013in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{2.715127in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{2.723291in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{2.713945in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{2.725961in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{2.739120in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{2.744025in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{2.754975in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{2.773354in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{2.764965in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{2.774980in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{2.796962in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{2.796573in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{1.770489in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{1.770489in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{1.802907in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{1.813374in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{1.813093in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{1.829932in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{1.869955in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{1.873289in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.882758in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{1.891917in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{1.896964in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{1.908207in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{1.902186in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{1.915207in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{1.915073in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{1.911104in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{1.906386in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{1.901912in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{1.890006in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{1.896229in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.895825in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{1.897221in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{1.888394in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{1.891201in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{1.899194in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{1.914506in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{1.915384in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{1.911554in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{1.916478in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{1.911876in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{1.894511in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{1.913336in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{1.912927in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{1.912639in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.871981in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{1.875081in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{1.871615in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{1.871117in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{1.867064in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{1.841990in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{1.799591in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{1.800784in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{1.862309in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{1.973010in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{2.087530in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{2.179723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076026in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{1.076026in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076026in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870213in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{1.870213in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870213in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660762in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759987in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836951in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899836in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953004in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999061in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039686in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315100in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454949in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554174in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631139in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694024in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747192in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793248in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833873in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109287in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=1.695535in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.920819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{1.920819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=1.877416in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.102701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{2.102701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=2.059298in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.284583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{2.284583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=2.241180in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.466464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{2.466464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=2.423061in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.648346in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.648346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{2.648346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=2.604943in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{2.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=2.786825in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333391in,y=2.284583in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{S(k, z, \mathbf{\theta}_i) - S_{\rm pred}(k, z, \mathbf{\theta}_i)}{ {\rm max} ( 0.01 S, \underset{\rm CV}{\rm Std} [ S(k, z, \mathbf{\theta}_\star ) ] ) }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178364in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414346in,y=2.677450in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.738937in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379772in}{2.125110in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{2.443040in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{2.516917in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{2.568379in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{2.568310in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{2.565179in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{2.548492in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{2.552899in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{2.545924in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{2.541008in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{2.534887in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{2.540586in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{2.555459in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{2.562404in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{2.556574in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{2.572183in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{2.570061in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{2.608059in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{2.623451in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{2.624469in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{2.625754in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{2.632012in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{2.634840in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{2.635580in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{2.638338in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{2.637788in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{2.644931in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{2.663497in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{2.671844in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{2.657674in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{2.653086in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{2.645745in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{2.674751in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{2.674520in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{2.707183in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{2.704472in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{2.701340in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{2.721611in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{2.716057in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{2.717909in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{2.698598in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{2.710554in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{2.703077in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{2.674107in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{2.668958in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{2.650076in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{2.632910in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{2.658323in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{2.641783in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{2.662442in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{2.693908in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{2.691925in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{2.714510in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{2.706719in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{2.714740in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{2.712525in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{2.722763in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{2.721162in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{2.716976in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{2.739201in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{2.767448in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.798327in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.798327in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{1.849005in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{1.859690in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{1.852020in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{1.874680in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{1.887728in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{1.903972in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{1.933521in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.916201in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{1.897965in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{1.855319in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{1.867043in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{1.877478in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{1.847437in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{1.852289in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{1.848940in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{1.843150in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.863071in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{1.889354in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{1.917636in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{1.910051in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{1.905166in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{1.917039in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{1.923965in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{1.923196in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{1.925739in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.928925in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{1.934864in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{1.933312in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{1.980460in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{1.990317in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{1.988424in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{1.999773in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{2.004466in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.998872in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{2.021604in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{2.022070in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{2.011724in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{2.016901in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{2.001083in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{1.964890in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{2.001468in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{2.053354in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{2.099847in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{2.125110in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{2.125110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736014in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736014in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530202in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530202in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419975in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496940in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559825in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612993in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659049in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699674in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975088in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114938in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214163in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291127in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354012in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407180in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453237in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493862in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769276in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.920819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{1.920819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.102701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{2.102701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.284583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{2.284583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.466464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{2.466464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.648346in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.648346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{2.648346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{2.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838353in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074334in,y=2.677450in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{1.738937in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039760in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{2.553027in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{2.686364in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.650266in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{2.630901in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{2.590609in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{2.590391in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{2.553535in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{2.545676in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{2.551089in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{2.550023in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.570648in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{2.580304in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{2.563029in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{2.575485in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{2.611225in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{2.602342in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{2.590238in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{2.605166in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{2.593882in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{2.586265in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{2.579735in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{2.594428in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{2.592225in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{2.595658in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{2.604192in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.604758in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{2.596388in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{2.597221in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{2.591402in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{2.593992in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{2.604468in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{2.612948in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{2.598440in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{2.597902in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{2.587118in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{2.587876in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{2.595098in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{2.597849in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{2.596162in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{2.594747in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{2.569939in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{2.572992in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{2.575013in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{2.591308in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{2.600935in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{2.580807in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{2.587580in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{2.588094in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{2.600454in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{2.593766in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{2.602248in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{2.610613in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{2.592950in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{2.605895in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{2.595413in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.599480in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.966065in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.966065in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{1.955897in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{1.959121in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{1.970470in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{1.959957in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{1.961931in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{1.973291in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{1.972524in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{1.965783in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{1.978158in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{1.978553in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{1.985365in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{1.974737in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{1.973375in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{1.991172in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{1.993241in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{1.996191in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{1.991291in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{1.973613in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{1.971243in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{1.969816in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{1.970947in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{1.978006in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{1.952503in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{1.960997in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{1.971378in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{1.973975in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{1.968246in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{1.968987in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{1.992612in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{1.960596in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{1.943565in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{1.953254in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{1.969768in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{1.973296in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{1.984235in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{1.985994in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{1.988445in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{1.993764in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{1.979741in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{1.992544in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{1.963345in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{1.976789in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{1.952563in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{1.957564in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{1.993597in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{2.006665in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{1.990411in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.000400in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{2.020700in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{2.026260in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{2.018382in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{1.981808in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{1.941873in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{1.888656in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{2.027195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396003in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396003in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190190in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.190190in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190190in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980739in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079964in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156928in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219813in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272982in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319038in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359663in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635077in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774926in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874151in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951116in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014001in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067169in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113225in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153850in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429264in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.920819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{1.920819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.102701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{2.102701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.284583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{2.284583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.466464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{2.466464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.648346in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.648346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{2.648346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{2.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498341in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734323in,y=2.677450in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{1.738937in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699749in}{2.200727in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{2.448418in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{2.536818in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{2.661982in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{2.778334in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{2.592304in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{2.584941in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{2.569651in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{2.554871in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{2.561642in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{2.537776in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{2.566950in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{2.561882in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{2.553654in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{2.534295in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{2.550081in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{2.563713in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{2.546810in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{2.556068in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{2.572212in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{2.585020in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{2.573384in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{2.575026in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{2.598543in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{2.598518in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{2.605182in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{2.623622in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{2.628303in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{2.623595in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{2.620982in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{2.608452in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{2.625156in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{2.625069in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{2.626420in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{2.671242in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{2.669275in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{2.667421in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{2.682335in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{2.679994in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{2.653863in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{2.669817in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{2.671102in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{2.670338in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{2.660944in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{2.673194in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{2.699412in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{2.663820in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{2.654503in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{2.678516in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{2.663357in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{2.669102in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{2.651303in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{2.640998in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{2.641054in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{2.661176in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{2.662810in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{2.655397in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{2.661285in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{2.649398in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{2.661827in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{2.671646in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{2.672314in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{2.705532in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{2.717015in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{2.714892in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{2.746129in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{1.853425in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{1.863056in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{1.861922in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{1.896695in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{1.907429in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{1.919923in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{1.906834in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{1.910437in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{1.908375in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{1.928521in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{1.906363in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{1.898995in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{1.870413in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{1.908792in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{1.898465in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{1.886842in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{1.901595in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{1.897595in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{1.939766in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{1.942245in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{1.943399in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{1.959493in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{1.946627in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{1.944017in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{1.939164in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{1.943645in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{1.961904in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{1.994032in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{2.003902in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{1.990090in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{2.009905in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{2.019164in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{2.013823in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{2.016147in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{2.032071in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{2.012764in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{2.004770in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{2.029095in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{2.005279in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{2.012201in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{1.997524in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{1.856164in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{1.789205in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{1.905617in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{2.030588in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{2.200727in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{2.200727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055991in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{6.055991in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055991in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850179in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{6.850179in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850179in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640728in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739952in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816917in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879802in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932970in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979027in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019651in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295065in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434915in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534140in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611104in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673989in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727157in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773214in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813839in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089253in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{1.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.920819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{1.920819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.102701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{2.102701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.284583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{2.284583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.466464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{2.466464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.648346in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.648346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{2.648346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{1.738937in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{2.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158330in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.738937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.830228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394311in,y=2.677450in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=0.54$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719783in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{1.092383in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{1.229266in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{1.299547in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{1.417132in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{1.384683in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{1.396086in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.412086in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{1.418524in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{1.453441in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{1.458294in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{1.420540in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{1.445971in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{1.450044in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{1.467182in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.517538in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{1.538673in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{1.542571in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{1.556287in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{1.614498in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{1.642534in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{1.645811in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{1.676493in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.711749in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{1.719637in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.752312in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{1.759531in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{1.799568in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{1.863963in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{1.860126in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{1.899377in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{1.909954in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{1.932287in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{1.943430in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.949571in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{1.956001in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{0.035479in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{0.035479in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{0.048549in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{0.054750in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{0.060761in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{0.071660in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{0.093780in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{0.104247in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{0.143183in}}%
\pgfpathlineto{\pgfqpoint{2.072305in}{0.139120in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{0.150517in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.167049in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{0.175550in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{0.163699in}}%
\pgfpathlineto{\pgfqpoint{2.047324in}{0.202177in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{0.217545in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{0.241841in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.248901in}}%
\pgfpathlineto{\pgfqpoint{2.025894in}{0.281300in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{0.289019in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{0.297640in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{0.317574in}}%
\pgfpathlineto{\pgfqpoint{2.003072in}{0.302697in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{0.323075in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{0.324696in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{0.340009in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{0.352883in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{0.355888in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{0.371182in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{0.380555in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{0.379689in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{0.374649in}}%
\pgfpathlineto{\pgfqpoint{1.938390in}{0.382465in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{0.404787in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{0.425388in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{0.440077in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{0.453421in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{0.456984in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{0.473944in}}%
\pgfpathlineto{\pgfqpoint{1.884580in}{0.482602in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{0.476913in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{0.492833in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{0.509939in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{0.526163in}}%
\pgfpathlineto{\pgfqpoint{1.830747in}{0.542992in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{0.546763in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{0.586205in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{1.778234in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{1.766797in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.565751in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{0.532712in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{0.537426in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{0.536053in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{0.554603in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{0.561332in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.562070in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{0.562011in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{0.572190in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.595440in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{0.608236in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{0.600272in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{0.578263in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{0.560342in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{0.553658in}}%
\pgfpathlineto{\pgfqpoint{1.242239in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{0.768821in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{0.719783in}{0.943263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076026in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.076026in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076026in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076026in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870213in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.870213in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870213in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870213in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660762in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759987in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836951in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899836in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953004in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999061in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039686in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315100in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454949in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554174in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631139in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694024in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747192in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793248in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833873in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109287in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414346in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=0.409793in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.635078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{0.635078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=0.591675in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.816960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388947in, y=0.773557in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.998841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{0.998841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=0.955438in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{1.180723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=1.137320in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.362605in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.362605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{1.362605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=1.319202in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650327in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650327in}{1.544486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488869in, y=1.501084in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333391in,y=0.998841in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{S(k, z, \mathbf{\theta}_i) - S_{\rm pred}(k, z, \mathbf{\theta}_i)}{ {\rm max} ( 0.01 S, \underset{\rm CV}{\rm Std} [ S(k, z, \mathbf{\theta}_\star ) ] ) }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{0.650327in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178364in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650327in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414346in,y=1.391709in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379772in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{1.278038in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{1.335695in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{1.294866in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{1.270685in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{1.257342in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{1.243871in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{1.242833in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{1.241687in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{1.236830in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{1.253949in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{1.235106in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{1.261833in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{1.274754in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{1.284835in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{1.271718in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{1.286207in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{1.308501in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{1.338378in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{1.370936in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{1.369435in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{1.376331in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{1.387342in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{1.380872in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{1.393928in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.379256in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{1.438327in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{1.417963in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{1.426082in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{1.418450in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{1.417605in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.436766in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{3.764532in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{3.760120in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{3.746511in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{3.741836in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{0.587021in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{3.727450in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{3.722537in}{0.585774in}}%
\pgfpathlineto{\pgfqpoint{3.717530in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{3.712441in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{3.702080in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{0.581024in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{3.685883in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{0.596227in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{0.610135in}}%
\pgfpathlineto{\pgfqpoint{3.657111in}{0.626051in}}%
\pgfpathlineto{\pgfqpoint{3.651090in}{0.616652in}}%
\pgfpathlineto{\pgfqpoint{3.644919in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{3.638652in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{3.632295in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{0.612209in}}%
\pgfpathlineto{\pgfqpoint{3.619118in}{0.625871in}}%
\pgfpathlineto{\pgfqpoint{3.612333in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{3.605427in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{3.598378in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{3.583867in}{0.662375in}}%
\pgfpathlineto{\pgfqpoint{3.576406in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{0.691964in}}%
\pgfpathlineto{\pgfqpoint{3.560863in}{0.690972in}}%
\pgfpathlineto{\pgfqpoint{3.552797in}{0.696325in}}%
\pgfpathlineto{\pgfqpoint{3.544569in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{3.527550in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{0.712351in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{3.490736in}{0.735011in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{0.744867in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{0.735438in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{3.438223in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{3.426785in}{0.751119in}}%
\pgfpathlineto{\pgfqpoint{3.414930in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{3.402656in}{0.754680in}}%
\pgfpathlineto{\pgfqpoint{3.389798in}{0.745474in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{0.739163in}}%
\pgfpathlineto{\pgfqpoint{3.348246in}{0.766229in}}%
\pgfpathlineto{\pgfqpoint{3.333147in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{0.750943in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{0.754011in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{3.265516in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{0.750316in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{3.156905in}{0.737402in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{0.724635in}}%
\pgfpathlineto{\pgfqpoint{3.100696in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{0.667833in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{0.662976in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{2.845612in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736014in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736014in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736014in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530202in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530202in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530202in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419975in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496940in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559825in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612993in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659049in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699674in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975088in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114938in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214163in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291127in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354012in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407180in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453237in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493862in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769276in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074334in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.635078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{0.635078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.816960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.998841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{0.998841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{1.180723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.362605in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.362605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{1.362605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310315in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310315in}{1.544486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838353in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.838353in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074334in,y=1.391709in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039760in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{1.335680in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{1.297392in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{1.298685in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{1.290154in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{1.300935in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{1.311221in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{1.311925in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{1.322208in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{1.328181in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{1.338101in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{1.338711in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{1.324103in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{1.325713in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{1.352847in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{1.351492in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{1.366762in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{1.377455in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{1.415369in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{1.412358in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{1.403601in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{1.412240in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{1.414560in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{1.436095in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{1.444312in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{1.457376in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{1.460571in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{1.478453in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{1.477515in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{1.465556in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{1.492882in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{1.492376in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.463615in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.463615in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{0.493367in}}%
\pgfpathlineto{\pgfqpoint{5.420109in}{0.501043in}}%
\pgfpathlineto{\pgfqpoint{5.415641in}{0.520480in}}%
\pgfpathlineto{\pgfqpoint{5.411099in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{5.406499in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{5.401825in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{5.397070in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{5.377518in}{0.534401in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{0.541323in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{0.529251in}}%
\pgfpathlineto{\pgfqpoint{5.362069in}{0.528009in}}%
\pgfpathlineto{\pgfqpoint{5.356761in}{0.545482in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{5.345871in}{0.557353in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{5.334667in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{5.328902in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{5.323050in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{5.317099in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{0.572853in}}%
\pgfpathlineto{\pgfqpoint{5.304908in}{0.567880in}}%
\pgfpathlineto{\pgfqpoint{5.298641in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{5.292284in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{5.272322in}{0.590815in}}%
\pgfpathlineto{\pgfqpoint{5.265415in}{0.587698in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{5.251167in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{5.243856in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{5.236394in}{0.625089in}}%
\pgfpathlineto{\pgfqpoint{5.228727in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{5.220852in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{5.212785in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{5.204557in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{0.649078in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{0.653731in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.659003in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{0.656527in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{0.674855in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{5.098211in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{5.086774in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{5.074919in}{0.671279in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{0.689658in}}%
\pgfpathlineto{\pgfqpoint{5.036402in}{0.689424in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{4.993136in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{4.943773in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{4.925504in}{0.712199in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{0.711217in}}%
\pgfpathlineto{\pgfqpoint{4.885937in}{0.702785in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{4.789683in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{0.703537in}}%
\pgfpathlineto{\pgfqpoint{4.729591in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{4.694806in}{0.717732in}}%
\pgfpathlineto{\pgfqpoint{4.655709in}{0.709261in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{4.505600in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{0.677641in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{0.716121in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{0.894702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396003in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396003in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396003in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190190in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.190190in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190190in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190190in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980739in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079964in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156928in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219813in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272982in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319038in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359663in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635077in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774926in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874151in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951116in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014001in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067169in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113225in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153850in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429264in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734323in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.635078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{0.635078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.816960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.998841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{0.998841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{1.180723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.362605in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.362605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{1.362605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970304in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970304in}{1.544486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498341in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970304in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734323in,y=1.391709in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.948235,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699749in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{1.127018in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{1.225525in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{1.304047in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{1.449283in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{1.534570in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{1.629617in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{1.537871in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{1.479728in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{1.449689in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{1.443598in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{1.379435in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{1.391344in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{1.391982in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{1.373470in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{1.414310in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{1.388903in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{1.403484in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{1.397453in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{1.444644in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{1.433619in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{1.438703in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{1.423726in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{1.521116in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{1.535985in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{1.588584in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{1.565704in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{1.602759in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{1.579310in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{1.580413in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{1.596525in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{0.406332in}}%
\pgfpathlineto{\pgfqpoint{7.088874in}{0.406332in}}%
\pgfpathlineto{\pgfqpoint{7.084509in}{0.398685in}}%
\pgfpathlineto{\pgfqpoint{7.080097in}{0.415023in}}%
\pgfpathlineto{\pgfqpoint{7.075629in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{7.071088in}{0.392192in}}%
\pgfpathlineto{\pgfqpoint{7.066488in}{0.392966in}}%
\pgfpathlineto{\pgfqpoint{7.061813in}{0.414414in}}%
\pgfpathlineto{\pgfqpoint{7.057059in}{0.422603in}}%
\pgfpathlineto{\pgfqpoint{7.052271in}{0.425177in}}%
\pgfpathlineto{\pgfqpoint{7.047427in}{0.430511in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{0.403370in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{0.407869in}}%
\pgfpathlineto{\pgfqpoint{7.032418in}{0.440623in}}%
\pgfpathlineto{\pgfqpoint{7.027290in}{0.421635in}}%
\pgfpathlineto{\pgfqpoint{7.022058in}{0.436849in}}%
\pgfpathlineto{\pgfqpoint{7.016749in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{7.011361in}{0.480216in}}%
\pgfpathlineto{\pgfqpoint{7.005860in}{0.468092in}}%
\pgfpathlineto{\pgfqpoint{7.000316in}{0.465032in}}%
\pgfpathlineto{\pgfqpoint{6.994656in}{0.476041in}}%
\pgfpathlineto{\pgfqpoint{6.988890in}{0.461752in}}%
\pgfpathlineto{\pgfqpoint{6.983038in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{0.515938in}}%
\pgfpathlineto{\pgfqpoint{6.971067in}{0.535942in}}%
\pgfpathlineto{\pgfqpoint{6.964896in}{0.536514in}}%
\pgfpathlineto{\pgfqpoint{6.958629in}{0.539320in}}%
\pgfpathlineto{\pgfqpoint{6.952273in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{6.945745in}{0.566679in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{6.932310in}{0.566784in}}%
\pgfpathlineto{\pgfqpoint{6.925404in}{0.558395in}}%
\pgfpathlineto{\pgfqpoint{6.918355in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{6.911155in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{6.903845in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{6.896383in}{0.557408in}}%
\pgfpathlineto{\pgfqpoint{6.888716in}{0.581197in}}%
\pgfpathlineto{\pgfqpoint{6.880840in}{0.568200in}}%
\pgfpathlineto{\pgfqpoint{6.872774in}{0.555724in}}%
\pgfpathlineto{\pgfqpoint{6.864546in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{6.856127in}{0.551745in}}%
\pgfpathlineto{\pgfqpoint{6.847527in}{0.558310in}}%
\pgfpathlineto{\pgfqpoint{6.838663in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{6.829591in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{6.810713in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{6.790689in}{0.607237in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{6.769380in}{0.603256in}}%
\pgfpathlineto{\pgfqpoint{6.758200in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{6.746762in}{0.590803in}}%
\pgfpathlineto{\pgfqpoint{6.734907in}{0.623650in}}%
\pgfpathlineto{\pgfqpoint{6.722633in}{0.622250in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{0.613120in}}%
\pgfpathlineto{\pgfqpoint{6.696391in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{6.682588in}{0.619907in}}%
\pgfpathlineto{\pgfqpoint{6.668223in}{0.615491in}}%
\pgfpathlineto{\pgfqpoint{6.653124in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{6.637521in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{6.621117in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{6.603762in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{0.520220in}}%
\pgfpathlineto{\pgfqpoint{6.566253in}{0.543506in}}%
\pgfpathlineto{\pgfqpoint{6.545926in}{0.533520in}}%
\pgfpathlineto{\pgfqpoint{6.524373in}{0.513868in}}%
\pgfpathlineto{\pgfqpoint{6.501491in}{0.456013in}}%
\pgfpathlineto{\pgfqpoint{6.476882in}{0.465483in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{0.439794in}}%
\pgfpathlineto{\pgfqpoint{6.420673in}{0.384153in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{0.366415in}}%
\pgfpathlineto{\pgfqpoint{6.354794in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{6.315698in}{0.462581in}}%
\pgfpathlineto{\pgfqpoint{6.272012in}{0.548307in}}%
\pgfpathlineto{\pgfqpoint{6.222204in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{6.165589in}{0.693698in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{0.771768in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{0.812809in}}%
\pgfpathlineto{\pgfqpoint{5.881614in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{0.929002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055991in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.055991in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055991in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055991in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850179in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.850179in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850179in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.850179in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640728in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739952in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816917in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879802in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932970in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979027in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019651in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295065in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434915in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534140in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611104in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673989in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727157in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773214in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813839in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089253in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394311in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.635078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{0.635078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.816960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.998841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{0.998841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{1.180723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.362605in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.362605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{1.362605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.630293in}{0.453196in}}{\pgfqpoint{1.528037in}{1.091290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630293in}{1.544486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.630293in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158330in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630293in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{1.544486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394311in,y=1.391709in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z=1.48$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> example_simulations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.316660in}{2.165830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610000in}{0.715830in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.050000in]{example_simulations-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979246in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{0.979246in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979246in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979246in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795097in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{1.795097in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795097in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795097in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654587in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733651in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798251in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852869in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900182in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941915in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224842in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368506in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470437in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549501in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614101in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668720in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716033in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757765in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040692in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326795in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.736980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{0.736980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.693578in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.011939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.011939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.968536in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.286897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.286897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.243494in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.561855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.561855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.518452in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.164093in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.560977in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.559326in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.558212in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.557676in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.558909in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.558739in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.561444in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.568047in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.567285in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.571978in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.579920in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.585280in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.588567in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.590088in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.604386in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.606190in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.619347in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.624069in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.630857in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.629508in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.643277in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.648718in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.646352in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.654032in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.652048in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.658409in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.657830in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.665415in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.663248in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.663162in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.662894in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.665959in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.668442in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.664607in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.663569in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.664284in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.673282in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.665405in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.668334in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.667164in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.670581in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.669149in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.666327in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.666527in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.672358in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.663541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.558811in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.556942in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.552304in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.550120in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.548414in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.546290in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.545986in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.545760in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.545509in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.545560in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.545849in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.547122in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.549262in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.549919in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.551397in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.559200in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.561619in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.565598in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.567003in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.573100in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.581724in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.585474in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.589408in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.593523in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.600012in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.604558in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.606885in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.611700in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.614159in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.627159in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.629888in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.632651in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.638314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.556666in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.535922in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.516387in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.469264in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.451474in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.410696in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.389063in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.393105in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.393061in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.381324in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.369988in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.356965in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.336591in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.336861in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.354284in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.357317in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.359667in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.357378in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.341237in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.335687in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.344062in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.322318in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.329665in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.330465in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.327843in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.334658in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.322189in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.341279in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.348882in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.376015in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.411072in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.437742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.513189in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.483702in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.457526in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.435065in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.410767in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.405496in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.400528in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.370121in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.367295in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.364652in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.362156in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.353768in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.352032in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.350439in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.343337in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.341827in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.340707in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.340280in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.339941in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.339687in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.339515in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.340460in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.341920in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.342534in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.348547in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.350773in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.353228in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.358756in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.360261in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.361819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.533363in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.513615in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.462492in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.439686in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.344796in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.273535in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.238813in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.221377in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.208606in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.194819in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.196932in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.200293in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.201727in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.192769in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.186350in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.166206in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.157882in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.169982in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.180258in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.186940in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.198597in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.198216in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.184977in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.181682in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.182795in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.187972in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.189745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.518989in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.371009in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.355044in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.326875in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.302496in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.291851in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.272766in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.264236in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.248959in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.242188in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.214849in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.210474in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.206454in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.202722in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.187739in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{1.185401in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{1.183246in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.179480in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.176346in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.174999in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{1.172706in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.168075in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.168100in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{1.169107in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{1.171269in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.174469in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{1.177487in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{1.183602in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{1.189392in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{1.190959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.528139in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.494734in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.472369in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.445523in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.291793in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.231181in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{0.969272in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{0.964090in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{0.943094in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{0.937622in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{0.930574in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{0.920680in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{0.908327in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{0.909776in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{0.911036in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{0.914987in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{0.920453in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{0.913997in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{0.918210in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{0.913578in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{0.918572in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{0.921510in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{0.911917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613287in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.924949in}{1.478510in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{1.443971in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.292572in}}%
\pgfpathlineto{\pgfqpoint{1.321933in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{1.353876in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{1.383665in}{1.223101in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.119088in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.105172in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{1.608178in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{1.036533in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.009365in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{1.712094in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{0.978796in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{0.971958in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{1.773947in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.850226in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{1.886439in}{0.886993in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{0.880687in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{0.872097in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{0.869449in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{0.866884in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.943515in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.960676in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.982307in}{0.847659in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{0.838117in}}%
\pgfpathlineto{\pgfqpoint{2.017306in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{0.835427in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{2.031287in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{2.035819in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{2.040303in}{0.830728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111653in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326795in,y=1.663882in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Astrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310000in}{0.715830in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=0.940000in]{example_simulations-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680915in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.680915in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680915in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680915in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496765in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.496765in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496765in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496765in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254324in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356255in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435320in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499920in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554538in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601851in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643584in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926510in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070175in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172106in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251170in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315770in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370389in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417701in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459434in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742361in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028463in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{0.736980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243605in}{0.736980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.011939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243605in}{1.011939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.286897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243605in}{1.286897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.561855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243605in}{1.561855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.536942in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.518026in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.492383in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.483677in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.474521in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.473574in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.452706in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.449317in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.429044in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.427854in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.423546in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.399571in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.390085in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.385058in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.378028in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.371139in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.370576in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.369376in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.370799in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.372208in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.361341in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.355927in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.340734in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.337539in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.333970in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.323042in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.327499in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.322900in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.319826in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.321909in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.309773in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.314063in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.307317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.577400in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.569166in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.527369in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.476844in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.458058in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.446284in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.435173in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.429886in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.424688in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.419673in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.414796in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.405391in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.400944in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.396626in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.392445in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.384380in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.376814in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.373218in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.363115in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.359954in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.353966in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.348354in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.340689in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.329705in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.324119in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.322415in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.320783in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.319236in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.314996in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.311376in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.307451in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.305843in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.303309in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.301057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.407815in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.368462in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.331631in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.211647in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.174304in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.127668in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.086589in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.059699in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.010399in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{0.959875in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{0.924018in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{0.904888in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{0.870577in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{0.871834in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{0.883117in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{0.880304in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{0.874678in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{0.863767in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{0.854143in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{0.862872in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{0.873629in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{0.874633in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{0.870296in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{0.887181in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{0.896880in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{0.903692in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{0.927292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.512031in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.370954in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.256779in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.192631in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{0.900279in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{0.872087in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{0.856372in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{0.842596in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{0.825429in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{0.820537in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{0.808119in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{0.801525in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{0.784398in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{0.784408in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{0.787124in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{0.788167in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{0.789362in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{0.808845in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{0.811468in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{0.826216in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{0.832795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.545577in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.472415in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.384554in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.359905in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.245394in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.237662in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.214362in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.168492in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.159659in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.155082in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.141040in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.136050in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.127354in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.124375in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.121240in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.111618in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.117810in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.114802in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.121109in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.119778in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.119635in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.120356in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.123416in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.134643in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.136063in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.136490in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.135621in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.147397in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.139988in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.143494in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.139187in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.140419in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.135653in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.131670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.474816in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.391927in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.368009in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.345546in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.286725in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.269568in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.224612in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.211665in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.199566in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.177732in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.158915in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.150583in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.135639in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.122957in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.093734in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.087146in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.084420in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.083720in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.087021in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.092171in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.098954in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.123799in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.127521in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.139320in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.175075in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.189789in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.199915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.562759in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.562812in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.565004in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.578240in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.592703in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.607760in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.609256in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.607419in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.602240in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.597365in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.593627in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.578996in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.570650in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.565022in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.549661in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.512765in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.499115in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.444737in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.444208in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.439096in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.424754in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.414351in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.401126in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.402067in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.381370in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.371053in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.361234in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.349810in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.343417in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.341891in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.334961in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.327743in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.325360in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.315512in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.297837in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.293140in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.288983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.243605in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314955in}{1.593796in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.598206in}}%
\pgfpathlineto{\pgfqpoint{2.793502in}{1.598416in}}%
\pgfpathlineto{\pgfqpoint{2.851662in}{1.598146in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.597431in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{1.596293in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.023602in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{3.055544in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{3.113286in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.574758in}}%
\pgfpathlineto{\pgfqpoint{3.205095in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.566624in}}%
\pgfpathlineto{\pgfqpoint{3.243627in}{1.562219in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.552875in}}%
\pgfpathlineto{\pgfqpoint{3.294336in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{3.324603in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{3.338783in}{1.532361in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{1.521292in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.515677in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{1.509982in}}%
\pgfpathlineto{\pgfqpoint{3.402278in}{1.504230in}}%
\pgfpathlineto{\pgfqpoint{3.413763in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{3.424881in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{3.435653in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.456223in}{1.474497in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{1.468468in}}%
\pgfpathlineto{\pgfqpoint{3.475616in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{3.536354in}{1.420391in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{1.414480in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{1.397034in}}%
\pgfpathlineto{\pgfqpoint{3.574043in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{3.581138in}{1.385597in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{3.594939in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{3.601644in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{1.358017in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{3.633249in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.337154in}}%
\pgfpathlineto{\pgfqpoint{3.645184in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{3.650998in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{3.662345in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{3.667880in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.303434in}}%
\pgfpathlineto{\pgfqpoint{3.683976in}{1.298948in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{1.294511in}}%
\pgfpathlineto{\pgfqpoint{3.694348in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{3.709288in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{3.714173in}{1.273595in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.269643in}}%
\pgfpathlineto{\pgfqpoint{3.723700in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{3.728366in}{1.262001in}}%
\pgfpathlineto{\pgfqpoint{3.732955in}{1.258312in}}%
\pgfpathlineto{\pgfqpoint{3.737487in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{3.741971in}{1.251163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813322in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243605in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{3.813322in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028463in,y=1.663882in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IllustrisTNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{3.945273in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{3.945273in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010000in}{0.575830in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=0.990000in]{example_simulations-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382584in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{4.382584in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382584in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382584in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198434in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.198434in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198434in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198434in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955993in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057924in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136988in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201588in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256207in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303520in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345253in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628179in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771843in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873775in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952839in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017439in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072057in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119370in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161103in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444030in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730132in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{0.736980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945273in}{0.736980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.011939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945273in}{1.011939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.286897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945273in}{1.286897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.561855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945273in}{1.561855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.161165in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.105094in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.064846in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{0.906034in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{0.883023in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{0.773811in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{0.737073in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{0.720725in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{0.688386in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{0.682573in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.663827in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{0.636500in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{0.623675in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{0.607981in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{0.608360in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{0.607719in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{0.606887in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{0.606456in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{0.609566in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{0.612056in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{0.614879in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{0.614523in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{0.622731in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{0.627613in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{0.626581in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{0.626352in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{0.632350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{0.920216in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{0.782441in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{0.751537in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{0.743566in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{0.736533in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{0.724700in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{0.719800in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{0.708239in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.705286in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{0.702699in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{0.696690in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{0.689410in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{0.689231in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{0.689126in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{0.689725in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{0.690347in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{0.692078in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{0.694332in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{0.694967in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{0.695626in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{0.698497in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{0.700065in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{0.702584in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.704366in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{0.711304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.501252in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.416890in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.332945in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.258268in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.201296in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.118841in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{1.046819in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{1.015341in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{1.000018in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{0.974879in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{0.966916in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{0.965998in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{0.932536in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{0.922109in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.894733in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{0.882147in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{0.891960in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{0.882009in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{0.884108in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{0.884473in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{0.905464in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{0.914616in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{0.912556in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{0.915406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.328605in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.108408in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{0.961773in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{0.892232in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{0.887039in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{0.880505in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{0.879579in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{0.879817in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{0.883319in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{0.885140in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{0.886131in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{0.899686in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{0.906930in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{0.909986in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{0.917992in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{0.926581in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{0.928373in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{0.932035in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{0.935807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.521807in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.459340in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.391093in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.339038in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.313954in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.268828in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.261121in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.220739in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.188844in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{1.151630in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{1.141579in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{1.123162in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{1.115263in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{1.121595in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{1.130749in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{1.123562in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{1.113569in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{1.105387in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{1.102701in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{1.105040in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{1.087432in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{1.078200in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{1.069243in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{1.060289in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{1.033860in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{1.037246in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{1.064947in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{1.069436in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.070042in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{1.107248in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{1.126258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.489523in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.247172in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.208632in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.193352in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{1.167989in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{1.158023in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{1.149482in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{1.135835in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.122189in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{1.119086in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.111689in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{1.110238in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{1.109935in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{1.109862in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{1.110779in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{1.111392in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{1.113906in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.114920in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{1.119629in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{1.123653in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{1.129381in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{1.141710in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{1.143307in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{1.144927in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{1.146563in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{1.148218in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{1.151566in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{1.153278in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{1.163956in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{1.165816in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{1.171589in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{1.179730in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{1.181847in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{1.184006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.535633in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.518917in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.509839in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.477219in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.447392in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{1.408302in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.379631in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{1.371599in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{1.368316in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{1.353817in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{1.346666in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{1.344946in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{1.336063in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{1.324690in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{1.322537in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{1.329217in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{1.330454in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{1.342768in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{1.348436in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{1.353152in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{1.358049in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{1.399633in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{1.417802in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{1.430645in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{1.432151in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{1.438625in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{1.447132in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{1.443611in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{1.464210in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{1.472778in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{1.474426in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{1.479096in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{1.530316in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{1.534319in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{1.536744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945273in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016624in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{4.328286in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{4.420663in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{4.495171in}{1.457955in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.443281in}}%
\pgfpathlineto{\pgfqpoint{4.604497in}{1.429478in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.416850in}}%
\pgfpathlineto{\pgfqpoint{4.689537in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.394962in}}%
\pgfpathlineto{\pgfqpoint{4.757213in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{4.814955in}{1.369770in}}%
\pgfpathlineto{\pgfqpoint{4.840236in}{1.363119in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{1.357208in}}%
\pgfpathlineto{\pgfqpoint{4.885883in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.343065in}}%
\pgfpathlineto{\pgfqpoint{4.945296in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.336157in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{1.328782in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.325399in}}%
\pgfpathlineto{\pgfqpoint{5.054201in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.080019in}{1.322059in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{1.320760in}}%
\pgfpathlineto{\pgfqpoint{5.115431in}{1.320327in}}%
\pgfpathlineto{\pgfqpoint{5.126549in}{1.320024in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{1.319838in}}%
\pgfpathlineto{\pgfqpoint{5.147771in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{1.319770in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{1.320598in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{1.321381in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{5.238023in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{5.245899in}{1.323508in}}%
\pgfpathlineto{\pgfqpoint{5.253564in}{1.324131in}}%
\pgfpathlineto{\pgfqpoint{5.261074in}{1.324788in}}%
\pgfpathlineto{\pgfqpoint{5.268471in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{5.275712in}{1.326205in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{1.326958in}}%
\pgfpathlineto{\pgfqpoint{5.289776in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{5.303313in}{1.329395in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{1.330258in}}%
\pgfpathlineto{\pgfqpoint{5.316281in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{1.332078in}}%
\pgfpathlineto{\pgfqpoint{5.328805in}{1.333027in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{5.340929in}{1.335025in}}%
\pgfpathlineto{\pgfqpoint{5.346853in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{5.358362in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{5.364014in}{1.339411in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{5.375002in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{5.385645in}{1.344357in}}%
\pgfpathlineto{\pgfqpoint{5.390872in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{5.396016in}{1.347075in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{1.348490in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{5.415842in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{5.420644in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{5.425369in}{1.356281in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{5.434624in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{5.439156in}{1.361534in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{1.363392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{3.945273in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514991in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945273in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730132in,y=1.663882in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIMBA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{5.646942in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{5.646942in}{0.511526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710000in}{0.595830in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.020000in]{example_simulations-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084253in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{6.084253in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084253in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084253in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900103in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{6.900103in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.900103in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.900103in,y=0.414304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657662in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759593in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838657in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903257in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957876in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005189in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046921in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329848in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473512in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575444in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654508in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719108in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773726in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821039in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862772in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145699in}{0.511526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431801in,y=0.244999in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.736980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646942in}{0.736980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.011939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646942in}{1.011939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.286897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646942in}{1.286897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.561855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646942in}{1.561855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.377950in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.148483in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{0.976618in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{0.813481in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{0.766792in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{0.748532in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{0.728992in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{0.727422in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{0.711737in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{0.718127in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{0.717037in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{0.717031in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{0.723213in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{0.720120in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{0.703563in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{0.707030in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{0.687560in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{0.687365in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{0.682841in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{0.684665in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{0.680177in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{0.678097in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{0.684396in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{0.705192in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{0.698930in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{0.698110in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{0.699325in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{0.699256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{0.936419in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{0.899715in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{0.703509in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{0.684027in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{0.675076in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{0.664568in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{0.662168in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{0.661560in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{0.661306in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{0.661754in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{0.663320in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{0.664481in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{0.678217in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{0.689501in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{0.709791in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{0.713469in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{0.721095in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{0.733044in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{0.754122in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{0.762908in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{0.767340in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{0.776327in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{0.804135in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{0.808859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.509820in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.499597in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.494200in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.472201in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.458572in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.452815in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.447684in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.410812in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.411231in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.396229in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{1.394129in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{1.389424in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{1.388463in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{1.386007in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{1.366638in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{1.354011in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{1.328141in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{1.322826in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{1.314903in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{1.312057in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{1.313284in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{1.312189in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{1.309726in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{1.318386in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{1.307523in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.302135in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{1.308168in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{1.297830in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{1.310670in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{1.307193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.546587in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.502447in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.476090in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.404914in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.397298in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.383440in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.365774in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.343371in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{1.336303in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{1.333161in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{1.324958in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{1.322588in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{1.320393in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{1.314759in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{1.313176in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{1.309157in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{1.308046in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{1.306128in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{1.303412in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{1.302535in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{1.301743in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{1.301606in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{1.301540in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{1.301624in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{1.302438in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{1.302749in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{1.303497in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{1.305430in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{1.311603in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{1.313265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.555855in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.526080in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.503339in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.475210in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.356299in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.305405in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.235164in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.189651in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.163862in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.107203in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.087726in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.067884in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.016511in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.002579in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{0.961827in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{0.938853in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{0.931956in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{0.929354in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{0.914244in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{0.904764in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{0.910868in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{0.913956in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{0.915988in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{0.907649in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{0.907617in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{0.892693in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{0.908741in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{0.898081in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{0.902655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.510666in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.381161in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.322877in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.225480in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.204842in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.185535in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.035989in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{0.962273in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{0.953906in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{0.926389in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{0.920752in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{0.922246in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{0.928604in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{0.929860in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{0.935672in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{0.937297in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{0.940748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.560389in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.562133in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.561151in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.562377in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.569024in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.559051in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.554316in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.535748in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.522269in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.524831in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.520052in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.517085in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{1.508193in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{1.504845in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{1.504516in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{1.498712in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{1.494240in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{1.487385in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{1.492104in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{1.481096in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{1.475257in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{1.483645in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{1.486362in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{1.483656in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{1.487149in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{1.494474in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{1.498716in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{1.500427in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{1.500061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.646942in}{0.511526in}}{\pgfqpoint{1.569718in}{1.305134in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718293in}{1.575996in}}%
\pgfpathlineto{\pgfqpoint{5.905119in}{1.581665in}}%
\pgfpathlineto{\pgfqpoint{6.029955in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{6.122332in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{6.306166in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{6.351043in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{6.391206in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{6.458882in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{6.488672in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{6.516624in}{1.535454in}}%
\pgfpathlineto{\pgfqpoint{6.541905in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{6.565410in}{1.526918in}}%
\pgfpathlineto{\pgfqpoint{6.587551in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{6.608433in}{1.519026in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{6.646965in}{1.511752in}}%
\pgfpathlineto{\pgfqpoint{6.664793in}{1.508343in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{6.697674in}{1.502022in}}%
\pgfpathlineto{\pgfqpoint{6.713185in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{6.727941in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{6.742121in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{6.755870in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{6.769079in}{1.488393in}}%
\pgfpathlineto{\pgfqpoint{6.781687in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{6.793866in}{1.483782in}}%
\pgfpathlineto{\pgfqpoint{6.805616in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{6.817100in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{6.828218in}{1.477575in}}%
\pgfpathlineto{\pgfqpoint{6.838991in}{1.475683in}}%
\pgfpathlineto{\pgfqpoint{6.849440in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{6.859561in}{1.472155in}}%
\pgfpathlineto{\pgfqpoint{6.869421in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{6.878954in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{6.888273in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{6.897380in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{6.906214in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{6.914862in}{1.463337in}}%
\pgfpathlineto{\pgfqpoint{6.923314in}{1.462089in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{6.939692in}{1.459756in}}%
\pgfpathlineto{\pgfqpoint{6.947568in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{6.955233in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{6.962743in}{1.456676in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{6.977380in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{6.984475in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{6.991445in}{1.453209in}}%
\pgfpathlineto{\pgfqpoint{6.998277in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{7.004982in}{1.451728in}}%
\pgfpathlineto{\pgfqpoint{7.011512in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{7.017950in}{1.450410in}}%
\pgfpathlineto{\pgfqpoint{7.024289in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{7.030474in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{7.042598in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{7.048521in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{7.054336in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{7.060031in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{7.065682in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{7.071217in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{7.082045in}{1.445529in}}%
\pgfpathlineto{\pgfqpoint{7.087314in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{7.092541in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{7.097685in}{1.444813in}}%
\pgfpathlineto{\pgfqpoint{7.102732in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{7.107708in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{7.112626in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{7.117511in}{1.444221in}}%
\pgfpathlineto{\pgfqpoint{7.122313in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{7.127038in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{7.131703in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{7.136293in}{1.444016in}}%
\pgfpathlineto{\pgfqpoint{7.140825in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{7.145309in}{1.444053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{5.646942in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646942in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.816660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431801in,y=1.663882in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swift-EAGLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493436in}{1.840830in}}%
\pgfpathlineto{\pgfqpoint{5.823224in}{1.840830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848224in}{1.840830in}}{\pgfqpoint{5.848224in}{1.865830in}}%
\pgfpathlineto{\pgfqpoint{5.848224in}{2.040830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848224in}{2.065830in}}{\pgfqpoint{5.823224in}{2.065830in}}%
\pgfpathlineto{\pgfqpoint{1.493436in}{2.065830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468436in}{2.065830in}}{\pgfqpoint{1.468436in}{2.040830in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.865830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468436in}{1.840830in}}{\pgfqpoint{1.493436in}{1.840830in}}%
\pgfpathlineto{\pgfqpoint{1.493436in}{1.840830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518436in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{1.643436in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.965830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868436in,y=1.922080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856201in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{2.981201in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{3.106201in}{1.965830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206201in,y=1.922080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995829in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{4.245829in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{4.245829in}{2.009580in}}%
\pgfpathlineto{\pgfqpoint{3.995829in}{2.009580in}}%
\pgfpathlineto{\pgfqpoint{3.995829in}{1.922080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345829in,y=1.922080in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\rm pred}(k, z, \mathbf{\theta}_i) \pm \varepsilon_{\rm pred}(k,z)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{0.483606in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{0.483606in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{0.483606in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483606in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483606in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926504in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{0.926504in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926504in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926504in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369403in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.369403in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369403in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369403in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616931in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694922in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750257in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793178in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828248in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857898in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883583in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906238in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059830in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137821in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193156in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236077in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271146in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326482in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349137in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502729in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993167in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.733581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483606in}{0.733581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in, y=0.690178in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.084062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483606in}{1.084062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in, y=1.040659in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.434543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483606in}{1.434543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in, y=1.391140in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166670in,y=1.084062in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\rm pred}(k, z, \mathbf{\theta}_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{0.483606in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502729in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993167in,y=1.562149in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Astrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430166in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429069in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.425199in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.417068in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.414087in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.408641in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.404246in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.401785in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.399132in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.393201in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.389896in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.382535in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.369393in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.364391in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.359052in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.340861in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.326774in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.319100in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.310990in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.293415in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.273975in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.263539in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.252620in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.229330in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.204120in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.177041in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.162829in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.052536in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{0.965843in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{0.948181in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.912882in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.779234in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.764270in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.749893in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.710974in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.699654in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.689297in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.671847in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.659444in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.655431in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.652481in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.671752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.429858in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429103in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.427717in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.426588in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.423702in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.422823in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.417195in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.412576in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.393526in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.390249in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.369919in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.359666in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.348016in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.303527in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.285184in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.275311in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.242828in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.206039in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.165087in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.120318in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.021752in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{0.934592in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.899681in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.865304in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.769586in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.755318in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.665696in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.660391in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.663982in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.669924in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.678447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.429905in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428283in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.427255in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.426675in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.426047in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.425366in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.411080in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.404867in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.397076in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.394072in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.390841in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.387371in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.370806in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.365918in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.360701in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.349221in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.336247in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.329164in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.321666in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.296568in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.245554in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.221845in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.182812in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.168913in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.154593in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.139871in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.093497in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{0.976120in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.889991in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.840102in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.824079in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.764537in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.751102in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.738382in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.726453in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.672542in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.669977in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.689919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.428842in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.427914in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.426209in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.425544in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.424822in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.423192in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.422274in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.421279in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.419035in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.416405in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.409732in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.405541in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.403195in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.391869in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.380969in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.357085in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.331779in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.324474in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.316754in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.300023in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.250313in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.102034in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.086314in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{0.953636in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.823609in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.755201in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.732813in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.722994in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.706564in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.691545in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.710235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430720in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430431in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.429021in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.427627in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.424413in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.422721in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.419621in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.417107in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.415693in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.404493in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.399485in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.379327in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.365700in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.343003in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.329471in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.322116in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.306175in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.288537in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.236767in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.225095in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.187539in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.174212in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.102279in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{0.991551in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.911353in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.764169in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.754878in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.739459in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.733538in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.724637in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.726849in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.731187in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.737860in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.747100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430645in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.430354in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.430039in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.429331in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.428933in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.428036in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.423501in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.421674in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.419536in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.412485in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.408820in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.406771in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.404564in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.402189in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.399636in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.396892in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.393946in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.390787in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.379900in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.366635in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.356297in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.331597in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.300973in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.232011in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.220567in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.130694in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.029044in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.955270in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{0.926840in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.839777in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.829743in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.804898in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.787080in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.813890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.430992in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.430158in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.426723in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.425477in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.424024in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.419242in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.416757in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.413869in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.412256in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.406642in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.404483in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.397017in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.372489in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.368015in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.363268in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.358236in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.341341in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.321579in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.263620in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.223182in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.201174in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.117128in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.004997in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.993291in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.960300in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{0.940655in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.899238in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{0.907561in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{0.927990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.430796in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.430535in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.430255in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.428905in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.428501in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.428067in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.427598in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.427094in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.425338in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.421394in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.419366in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.418237in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.415721in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.411213in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.409490in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.407644in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.403559in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.401304in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.393599in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.387599in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.384317in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.364785in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.339471in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.333664in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.314723in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.300839in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.293530in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.285984in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.278209in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.199834in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.181114in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.171710in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.134500in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.053568in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.044336in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.043335in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.048318in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.059852in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.093397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.431470in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.431274in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.430841in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.430347in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.430074in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.429136in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.428778in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.428396in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.427987in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.426579in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.425468in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.423495in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.422743in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.421940in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.421082in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.419185in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.413216in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.411778in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.410248in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.406896in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.403120in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.401062in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.398884in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.394150in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.386041in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.383053in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.369595in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.365843in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.353642in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.335211in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.309046in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.303469in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.286245in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.280389in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.274503in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.268608in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.262724in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.256875in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.251087in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.245387in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.234379in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.229142in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.210954in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.207353in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.204248in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.199821in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.198660in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.207457in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.213026in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.220228in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.269448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.432390in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.432266in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.430954in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.430742in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.430025in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.429756in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.428142in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.423697in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.422347in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.420006in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.418208in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.416198in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.412743in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.411463in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.410116in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.407207in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.402274in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.392396in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.390158in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.387831in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.385414in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.382908in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.377630in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.369075in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.366065in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.350040in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.343319in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.336549in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.333182in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.326575in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.320282in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.314519in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.311917in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.309552in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.307467in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.304337in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.303405in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.302981in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.303957in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.311341in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.315814in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.328574in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.390989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.432676in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.431962in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.430975in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.429610in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.429337in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.429048in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.427726in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.426533in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.422899in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.421598in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.420896in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.418570in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.409248in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.407963in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.406624in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.403778in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.402270in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.395663in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.393869in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.392019in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.388163in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.386161in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.375576in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.373387in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.369009in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.366842in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.364711in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.360621in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.350722in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.350780in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.367393in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.389315in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.399559in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.411572in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.425565in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.441770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.433008in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.432835in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.432431in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.432316in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.431932in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.431790in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.431141in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.430762in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.430342in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.429625in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.427075in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.426260in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.424368in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.423834in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.422070in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.420748in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.420039in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.418520in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.415045in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.408612in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.406116in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.404801in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.394397in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.392761in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.391097in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.389410in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.387707in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.384277in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.380879in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.368833in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.370559in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.374324in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.377183in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.390786in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.452100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.433270in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.433201in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.432380in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.431727in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.431245in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.430683in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.430475in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.430027in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.429785in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.429531in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.428982in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.428686in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.428375in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.427343in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.426964in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.421344in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.417699in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.416872in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.415114in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.414182in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.407817in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.405406in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.402862in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.401545in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.398835in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.396050in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.386483in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.384154in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.382245in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.380945in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.385270in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.394460in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.399031in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.450047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.433573in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.433464in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.433343in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.433209in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.433060in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.432894in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.432711in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.432280in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.431893in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.430721in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.426698in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.419712in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.418999in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.418259in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.416694in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.413226in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.408310in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.407264in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.406205in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.400841in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.396885in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.396026in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.393995in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.393298in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.393756in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.395461in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.396860in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.403879in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.429205in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.446258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483606in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483606in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{0.504194in}{1.433818in}}%
\pgfpathlineto{\pgfqpoint{0.514488in}{1.433778in}}%
\pgfpathlineto{\pgfqpoint{0.524782in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{0.535077in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{0.555665in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{0.576253in}{1.433491in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{1.433434in}}%
\pgfpathlineto{\pgfqpoint{0.596842in}{1.433374in}}%
\pgfpathlineto{\pgfqpoint{0.607136in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{0.617430in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{0.627724in}{1.433173in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{1.433099in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{1.432852in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{1.432761in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{0.710077in}{1.432457in}}%
\pgfpathlineto{\pgfqpoint{0.720372in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{1.432227in}}%
\pgfpathlineto{\pgfqpoint{0.740960in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.431973in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{0.802725in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{0.813019in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{0.833607in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{0.854196in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.429526in}}%
\pgfpathlineto{\pgfqpoint{0.895373in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{1.428993in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{0.926255in}{1.428408in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.428095in}}%
\pgfpathlineto{\pgfqpoint{0.946843in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{1.427424in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.426691in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{0.998314in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{1.008608in}{1.425467in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.425024in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.423584in}}%
\pgfpathlineto{\pgfqpoint{1.060079in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.422529in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.421974in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.420805in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.132138in}{1.418915in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.152727in}{1.417572in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{1.416879in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{1.183609in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{1.414011in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{1.413284in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{1.245374in}{1.411139in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{1.276257in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.408592in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{1.307139in}{1.407604in}}%
\pgfpathlineto{\pgfqpoint{1.317433in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{1.406931in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{1.406750in}}%
\pgfpathlineto{\pgfqpoint{1.348316in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{1.407059in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{1.408210in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.409153in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{1.422412in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.426349in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{1.442404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719362in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719362in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162261in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162261in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162261in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605159in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.605159in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605159in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605159in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930678in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986014in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028935in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064004in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093655in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119339in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141995in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295586in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373577in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428912in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471833in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506903in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536553in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562238in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584893in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738485in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228924in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.733581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719362in}{0.733581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.084062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719362in}{1.084062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.434543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719362in}{1.434543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738485in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228924in,y=1.562149in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IllustrisTNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.465385in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.462283in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.460537in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.454457in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.427304in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.414655in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.409968in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.405030in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.388612in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.369574in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.355282in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.347623in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.331224in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.293800in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.261368in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.224944in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.211889in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.184391in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.107651in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.073933in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{0.887869in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{0.849786in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.812715in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.760707in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.691454in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.673035in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.659176in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.673185in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.683535in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{0.812535in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.845713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.472141in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.469603in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.467365in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.464656in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.461446in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.455614in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.442829in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.439759in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.436501in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.425533in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.417144in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.407812in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.397463in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.391883in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.373400in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.359518in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.327628in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.318733in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.299764in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.289671in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.279161in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.268224in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.245046in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.206938in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.164772in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.134441in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.102414in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{0.997669in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{0.979260in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.797006in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.750648in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.724638in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.703828in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.689411in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.684786in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.707456in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.737168in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.756746in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.867832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.473879in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.473058in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.472504in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.468187in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.465681in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.457205in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.447843in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.445099in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.442180in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.420619in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.401802in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.396462in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.390848in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.372266in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.358325in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.343044in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.326341in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.317431in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.308137in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.266937in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.243824in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.218981in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.205906in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.102509in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.086168in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.035226in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{0.999996in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{0.964145in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{0.928108in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.755279in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.715905in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.741202in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.898901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.473911in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.472892in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.472362in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.471734in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.467008in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.465723in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.464317in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.461125in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.457396in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.442587in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.439530in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.436287in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.429215in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.407754in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.386131in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.359899in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.352548in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.247545in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.223281in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.183798in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.169829in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.155472in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{0.977809in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{0.927048in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{0.910489in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.821206in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.797890in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.787998in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.779467in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.772439in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.761848in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.762313in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.777752in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.788036in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.817027in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.835917in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{0.910764in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.941747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.473598in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.473426in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.472810in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.471166in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.468597in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.467521in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.466329in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.441524in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.438427in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.435145in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.420007in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.411127in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.384569in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.378440in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.372018in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.350900in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.326824in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.299578in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.234976in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.222873in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.197546in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.128151in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.113363in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.083081in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.020743in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.005067in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.989469in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{0.958788in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.943859in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.929317in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.876957in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.865856in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.855787in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.833059in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.828426in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.825496in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.828337in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.841288in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.851462in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.864246in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.897990in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.919068in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{0.999230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.472925in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.471486in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.470902in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.468531in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.467523in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.466401in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.465161in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.463801in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.457072in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.448066in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.445421in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.442607in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.425785in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.417647in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.413246in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.398628in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.381719in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.369068in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.340184in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.323840in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.296828in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.277117in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.233619in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.221920in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.197595in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.172133in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.159024in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.145695in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.118499in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.104701in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.090826in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.063030in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.008893in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.996066in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{0.960615in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{0.931791in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{0.924168in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.917736in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.906437in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{0.907862in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{0.916693in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{0.978657in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.073236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.471166in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.471718in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.470794in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.467249in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.463795in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.457454in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.455532in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.451255in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.446366in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.434587in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.427605in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.415627in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.401687in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.396575in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.391218in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.385610in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.367224in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.360556in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.353610in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.331064in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.322971in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.247972in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.237406in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.181621in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.170050in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.146764in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.059208in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.049982in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.026601in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.008128in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.077672in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.162811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.465488in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.466259in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.468688in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.469116in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.469468in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.469826in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.469571in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.468770in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.466799in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.464942in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.463842in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.462623in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.437397in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.434284in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.430995in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.420016in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.387313in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.381770in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.376000in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.369999in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.350615in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.336547in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.280736in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.236446in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.192136in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.175593in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.167797in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.147121in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.141382in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.136354in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.126401in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.125093in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.124944in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.163535in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.175556in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.204870in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.261694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.456622in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.457677in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.458698in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.460617in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.461506in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.465077in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.465591in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.466675in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.467011in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.466944in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.466784in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.465156in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.459475in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.439879in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.431162in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.427938in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.417281in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.409337in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.396151in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.386524in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.376254in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.353968in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.342104in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.336038in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.323728in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.293049in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.287173in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.270769in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.261330in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.249814in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.253489in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.271481in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.279938in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.357045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.437663in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.438394in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.439178in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.440887in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.443742in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.448923in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.449969in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.451005in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.453018in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.453985in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.461775in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.460752in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.457174in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.456129in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.434444in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.426370in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.420446in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.404052in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.397040in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.382802in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.372529in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.369308in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.366235in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.363342in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.354276in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.352828in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.351115in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.352603in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.356596in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.359631in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.363405in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.379415in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.432790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.432223in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.431922in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.432148in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.432545in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.432815in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.439888in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.440723in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.441574in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.445021in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.448242in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.449649in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.450863in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.451387in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.451848in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.452244in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.452571in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.453108in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.452403in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.450981in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.448832in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.447965in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.447027in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.444960in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.433875in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.428532in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.426462in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.426431in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.443160in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.446953in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.472093in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.478221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.432875in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.432591in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.432376in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.430734in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.429742in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.429540in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.428322in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.428365in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.430390in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.432503in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.434447in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.435143in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.441899in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.443445in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.444225in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.446634in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.447473in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.448340in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.450183in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.453339in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.460242in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.467889in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.472567in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.480682in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.489961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.434275in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.434195in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.434156in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.434039in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.433984in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.433817in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.433695in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.433390in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.432901in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.432730in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.432337in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.431996in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.431022in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.430168in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.427726in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.426628in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.426496in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.426808in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.427114in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.428562in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.429242in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.430932in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.440536in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.442357in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.444274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.434474in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.434458in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.434444in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.434377in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.434306in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.434268in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.434254in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.434239in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.434052in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.434005in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.433980in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.433927in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.433899in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.433841in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.433811in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.433748in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.433682in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.433648in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.433579in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.433159in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.433093in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.433103in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.433143in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.433174in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.433213in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.433376in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.433932in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.434051in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.434176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.719362in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.729656in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.781127in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.791421in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{1.812010in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{1.863480in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.925246in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.434531in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.434531in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.434530in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.434530in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{2.079658in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{2.100246in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.434511in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.434509in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{1.434504in}}%
\pgfpathlineto{\pgfqpoint{2.223776in}{1.434502in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{2.244365in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{2.264953in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{2.306130in}{1.434486in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.357601in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{2.367895in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{2.409072in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{2.419366in}{1.434458in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{1.434450in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{2.470837in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.434440in}}%
\pgfpathlineto{\pgfqpoint{2.512013in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{2.604661in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{2.625249in}{1.434444in}}%
\pgfpathlineto{\pgfqpoint{2.635543in}{1.434447in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.434451in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{2.687014in}{1.434474in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{2.707602in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.434516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{2.955119in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{2.955119in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.955119in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955119in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955119in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398017in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.398017in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398017in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398017in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840916in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.840916in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840916in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840916in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088444in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166435in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221770in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264691in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299761in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329411in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355096in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377751in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531343in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609333in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664669in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707590in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742659in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772310in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797994in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820650in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974241in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464680in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.733581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955119in}{0.733581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.084062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955119in}{1.084062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.434543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955119in}{1.434543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.955119in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974241in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464680in,y=1.562149in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIMBA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.385236in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.380142in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.377403in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.368348in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.345815in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.321474in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.315886in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.297491in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.290778in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.260709in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.252327in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.243574in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.224910in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.214974in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.204621in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.170955in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.158832in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.119663in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.060796in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.011782in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{0.994578in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.825843in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.787002in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.767774in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.748777in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.711802in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.660147in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.644280in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.615058in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.545853in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.532846in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.532647in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.533620in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.535725in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.543168in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.548418in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.561788in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.569862in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.588811in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{0.696415in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.748026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.376101in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.373249in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.370260in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.363847in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.353035in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.336080in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.331334in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.297876in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.270085in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.254283in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.237090in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.198174in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.164702in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.152682in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.071137in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{0.991039in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.883120in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.807604in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.788780in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.636010in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.562436in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.556538in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.551880in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.545352in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.547057in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.549643in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.553334in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.578463in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.587228in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.597000in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.619808in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{0.753636in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.784230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.371212in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.365106in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.361841in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.358426in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.351121in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.347217in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.343136in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.324888in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.297124in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.262783in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.255017in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.246928in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.191052in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.146140in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.108117in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.094597in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.066294in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{0.954824in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.902246in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.884305in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.848073in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.758130in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.740787in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.691409in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.676100in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.661499in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.585097in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.578562in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.569150in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.564302in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.565130in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.567147in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.570325in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.580051in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.594117in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.612506in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.623403in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.837746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.373220in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.364341in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.354228in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.342723in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.338549in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.314817in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.309446in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.303849in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.298016in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.272165in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.241857in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.224855in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.206526in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.154498in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.131072in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.093039in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.022040in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.006763in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{0.925904in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.857637in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.789248in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.756201in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.604535in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.594103in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.601212in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.606244in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.638346in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.692200in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.752641in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{0.839118in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{0.875658in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.916873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.375700in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.372926in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.357094in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.337491in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.333052in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.323600in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.318575in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.296303in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.290155in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.283760in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.277110in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.247800in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.239757in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.222757in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.163979in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.117912in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.066233in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.052464in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.038373in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.009274in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.900056in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.883928in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.731742in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.718868in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.666532in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.658923in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.637882in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.637293in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.643110in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.647633in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.653490in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.679545in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.864243in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{0.899514in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.031459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.388245in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.385913in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.383470in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.366189in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.339148in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.329776in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.324780in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.290015in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.283351in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.276419in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.253938in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.245859in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.237476in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.210447in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.200793in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.169845in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.147538in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.072762in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.017059in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{0.958059in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.882949in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.839466in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.812136in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.786766in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.753614in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.735591in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.715973in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.711651in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.708532in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.706671in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.706127in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.706960in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.713022in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.745073in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.772794in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.832177in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.857389in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{0.951815in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{0.990164in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.182481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.405032in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.401802in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.400060in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.398229in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.396303in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.394278in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.382499in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.379775in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.373912in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.363987in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.360350in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.356537in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.348354in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.339378in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.324287in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.318791in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.300792in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.287452in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.280356in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.240342in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.202568in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.181699in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.170772in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.136083in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.123913in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.111461in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.059202in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.045646in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{0.962901in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{0.949311in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{0.935926in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{0.922812in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.844748in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.823340in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.818527in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.815057in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.828977in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{0.849618in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{0.970301in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.103633in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.328456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.417990in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.412955in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.411779in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.409234in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.407858in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.397916in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.391664in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.389357in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.386929in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.378863in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.369488in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.366040in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.362419in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.350436in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.346042in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.341436in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.295932in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.274394in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.258543in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.213544in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.193440in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.150056in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.138663in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.127110in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.103684in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.080168in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.068531in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.045877in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.005656in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{0.989802in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{0.983346in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{0.978027in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{0.973962in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{0.971261in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.022128in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.036978in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.072171in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.092409in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.275241in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.369241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.423096in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.421107in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.420371in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.417911in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.416040in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.415028in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.411648in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.407690in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.406226in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.404683in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.403058in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.401345in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.399541in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.388978in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.381213in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.375344in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.365372in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.361709in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.353837in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.340568in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.319967in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.314286in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.308396in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.302303in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.296013in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.218077in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.203535in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.176227in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.170009in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.164127in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.138892in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.135689in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.137326in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.143257in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.160001in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.208661in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.293975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.428976in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.425535in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.425040in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.422776in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.419183in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.418345in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.414535in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.412330in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.409908in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.408612in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.405842in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.404365in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.402824in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.395978in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.394083in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.390045in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.387895in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.385650in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.380856in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.366792in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.363568in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.356654in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.331763in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.316831in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.305985in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.288560in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.270176in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.263956in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.257747in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.233923in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.228483in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.223370in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.205121in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.203433in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.212201in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.217135in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.223069in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.229967in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.255796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.432300in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.431919in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.431780in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.431479in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.430973in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.428922in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.427999in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.426912in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.424103in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.414624in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.413511in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.405420in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.403805in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.402105in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.400316in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.396457in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.389907in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.387506in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.379602in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.367319in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.356737in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.349036in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.344999in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.309418in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.300237in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.287226in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.283281in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.276338in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.271148in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.268128in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.268752in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.270332in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.276608in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.294058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.433460in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.433336in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.432872in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.432681in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.432578in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.432468in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.432231in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.431672in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.430573in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.430121in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.429345in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.426970in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.426112in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.422919in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.422282in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.418548in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.417678in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.415798in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.412598in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.411420in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.407518in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.404586in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.399643in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.391945in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.382891in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.369687in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.360922in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.354870in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.342934in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.340168in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.331680in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.330319in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.330805in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.332264in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.338591in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.343587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.434005in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.433911in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.433801in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.433624in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.433574in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.433464in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.433342in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.433276in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.432973in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.432491in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.432259in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.432000in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.430424in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.427876in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.427510in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.427124in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.424334in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.423193in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.422576in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.421928in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.421246in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.418150in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.412225in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.405906in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.396497in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.394739in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.392932in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.389191in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.376105in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.373613in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.373052in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.380266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.434284in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.434270in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.434239in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.434146in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.434051in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.434024in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.433996in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.433900in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.433788in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.433608in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.433556in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.433384in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.432763in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.432664in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.432336in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.431951in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.431808in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.431657in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.431153in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.430561in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.430342in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.429610in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.427376in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.426573in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.424701in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.422416in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.420393in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.419653in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.418880in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.418073in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.415435in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.414482in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.413493in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.412467in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.411405in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.403201in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.404324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955119in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955119in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{2.986001in}{1.434398in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{3.016884in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.434295in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.434282in}}%
\pgfpathlineto{\pgfqpoint{3.109531in}{1.434267in}}%
\pgfpathlineto{\pgfqpoint{3.119825in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{3.140414in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{3.150708in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{1.434183in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{1.434097in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.434072in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{1.434046in}}%
\pgfpathlineto{\pgfqpoint{3.233061in}{1.434019in}}%
\pgfpathlineto{\pgfqpoint{3.243355in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{1.433927in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.433857in}}%
\pgfpathlineto{\pgfqpoint{3.294826in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{3.305120in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{3.315414in}{1.433737in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{3.356591in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{3.366885in}{1.433489in}}%
\pgfpathlineto{\pgfqpoint{3.377179in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{3.387474in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.433164in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{1.432832in}}%
\pgfpathlineto{\pgfqpoint{3.469827in}{1.432738in}}%
\pgfpathlineto{\pgfqpoint{3.480121in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.432421in}}%
\pgfpathlineto{\pgfqpoint{3.511004in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{3.521298in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{3.531592in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{3.541886in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.431766in}}%
\pgfpathlineto{\pgfqpoint{3.562475in}{1.431613in}}%
\pgfpathlineto{\pgfqpoint{3.572769in}{1.431451in}}%
\pgfpathlineto{\pgfqpoint{3.583063in}{1.431280in}}%
\pgfpathlineto{\pgfqpoint{3.593357in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{3.603651in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{3.613945in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{1.430276in}}%
\pgfpathlineto{\pgfqpoint{3.644828in}{1.430041in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{1.429534in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{3.706593in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{3.727181in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{3.737475in}{1.427285in}}%
\pgfpathlineto{\pgfqpoint{3.747770in}{1.426895in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{3.778652in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{3.788946in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.424121in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{3.830123in}{1.423017in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{3.850711in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{3.861005in}{1.421180in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.419130in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{3.912476in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.416301in}}%
\pgfpathlineto{\pgfqpoint{3.943359in}{1.415829in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{3.963947in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.418985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{4.190875in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{4.190875in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{4.190875in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190875in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190875in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633773in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{4.633773in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633773in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633773in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076672in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.076672in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076672in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076672in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324201in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402191in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457526in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500448in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535517in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565168in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590852in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613508in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767099in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845090in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900425in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943346in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978416in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008066in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033751in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056406in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209998in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700436in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.733581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190875in}{0.733581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.084062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190875in}{1.084062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.434543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190875in}{1.434543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{4.190875in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209998in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700436in,y=1.562149in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swift-EAGLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435324in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435559in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439674in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442366in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.443376in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.449734in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.450676in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.453518in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.453532in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.450860in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.442591in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.439468in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.422125in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.416484in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.410290in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.403529in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.350479in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.260882in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.245741in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.144412in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.107390in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.069286in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.030509in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.952830in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.878585in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.844222in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.827999in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.812518in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.784083in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.759513in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.731133in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.711837in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.723144in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.730814in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.740477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437038in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438864in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.443273in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.453167in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.450383in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.444715in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.438867in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.426559in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.387482in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.378938in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.369789in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.349657in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.338669in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.327067in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.274611in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.229214in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.213017in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.196329in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.179177in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.106621in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{0.990900in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.952279in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.933257in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.896149in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.843961in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.812384in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.797791in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.712757in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.733735in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.743905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435122in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435536in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435815in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436150in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.443143in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.444159in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.447286in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.449262in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.450957in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.451641in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.452183in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.452408in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.451848in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.444052in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.420633in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.401932in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.394561in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.386603in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.378050in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.368894in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.359129in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.348753in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.337764in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.313953in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.273733in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.244041in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.195535in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.124591in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.067984in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.009921in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.896075in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.812729in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.784647in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.720981in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.715572in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.718481in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.738826in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.749810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436125in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436514in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437487in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438737in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439467in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441121in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442035in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.446030in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.449833in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.452114in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.440611in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.407929in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.393764in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.325464in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.313281in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.287120in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.258633in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.227936in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.178123in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.124494in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{0.990966in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.952648in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.862052in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.829483in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.762676in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.729343in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.721080in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.721060in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.724723in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.738160in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.760482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435105in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435507in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436484in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437441in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438021in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438670in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441013in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.442852in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.444825in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.445828in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.446820in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.450289in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.450920in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.451732in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.451771in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.449930in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.447138in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.440119in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.393472in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.377069in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.358289in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.337098in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.325596in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.313494in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.300796in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.259219in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.228736in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.161904in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.144144in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.974455in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.955533in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.936836in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.918437in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.900412in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.849348in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.791252in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.767947in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.758024in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.749369in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.729282in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.732293in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.737323in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.754123in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.780700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435098in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435276in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435764in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.440950in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.441839in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.444731in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.450807in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.451632in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.451698in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.451384in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.449931in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.448742in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.440350in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.433659in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.429617in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.425087in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.394559in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.386786in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.327801in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.315890in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.303392in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.276664in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.216665in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.149098in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.094702in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.057321in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.000655in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.963207in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.926665in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.908919in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.814869in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.751157in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.819863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435100in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435278in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435499in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435768in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436472in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436916in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438006in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441006in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.443848in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.445885in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.447898in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.450541in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.451235in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.452442in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.451755in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.451002in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.442179in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.439245in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.422940in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.405445in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.383037in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.345140in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.334210in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.322700in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.241888in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.194606in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.143635in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.125990in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.108090in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{0.980099in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.962184in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.910641in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.879011in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.786179in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.788009in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.890666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435115in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435527in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438131in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442240in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.444312in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.445405in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.446518in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.448742in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.449816in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.451790in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.453385in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.454652in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.454678in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.454464in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.450739in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.446835in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.437950in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.429793in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.419696in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.385318in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.367730in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.347899in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.337144in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.313972in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.288639in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.231927in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.216608in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.200885in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.184792in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.134680in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{0.935923in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{0.922428in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.888213in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.879281in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.858795in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.883278in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.923587in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.961147in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{0.983079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435150in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435346in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437744in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.439142in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.439967in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.442936in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.444074in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.446525in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.451761in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.453044in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.457466in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.459659in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.459452in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.458942in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.458130in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.456997in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.453681in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.448840in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.445802in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.442332in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.438414in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.423841in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.411665in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.404813in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.397444in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.372196in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.362733in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.352749in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.342253in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.319761in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.269237in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.227319in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.198022in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.138031in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.093752in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.039177in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.015081in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{0.962148in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{0.947915in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.950601in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.954236in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.973667in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.019568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435201in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435415in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.436008in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.445281in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.457942in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.462605in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.466377in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.468102in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.468662in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.468990in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.448168in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.443915in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.439224in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.415991in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.409053in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.401664in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.393827in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.367675in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.348122in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.315862in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.255546in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.242731in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.163567in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.112028in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.036472in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.020699in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{0.999917in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{0.997246in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{0.995664in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.000738in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.016792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435246in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435765in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436546in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.437057in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.438362in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.441129in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.443560in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.446467in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.448089in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.449816in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.451639in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.455527in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.468071in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.470104in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.473946in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.478847in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.481310in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.483595in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.483259in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.482624in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.478806in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.476860in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.465472in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.461692in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.442722in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.424443in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.417593in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.330805in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.320672in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.268137in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.257506in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.226102in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.196399in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.178192in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.169718in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.161728in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.147401in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.141156in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.135583in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.130723in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.123291in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{1.119118in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435242in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437674in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.443735in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.448488in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.450325in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.454342in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.456505in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.458758in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.461087in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.463479in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.468395in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.470888in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.483040in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.489488in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.491402in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.500083in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.500656in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.500361in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.497925in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.490892in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.488439in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.485706in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.482693in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.475836in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.467887in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.426205in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.420052in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.413737in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.387243in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.380420in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.366709in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.353093in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.321050in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.315237in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.295026in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.287161in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{1.281069in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.274848in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.275662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.435142in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435589in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.436268in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436715in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.437245in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.439410in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.440345in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.442565in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.443855in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.450216in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.462858in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.467633in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.477492in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.479950in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.487120in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.499600in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.502944in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.505785in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.510881in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.511342in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.510814in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.506646in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.505325in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.503845in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.502208in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.500419in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.486691in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.452027in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.448611in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.441820in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.438471in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.435173in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.428779in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{1.407841in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.404208in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.401343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.435246in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.435704in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.437277in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.441857in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.442917in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.444061in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.449449in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.452573in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.455927in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.464971in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.472426in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.477873in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.495735in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.497866in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.498828in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.499720in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.500541in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.501969in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.503109in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.503571in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.503960in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.504521in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.504793in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.504660in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.502469in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.498726in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.497774in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.486362in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.481540in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{1.478097in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{1.476316in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.465071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.190875in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190875in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.434870in}}%
\pgfpathlineto{\pgfqpoint{4.221757in}{1.434966in}}%
\pgfpathlineto{\pgfqpoint{4.232052in}{1.435083in}}%
\pgfpathlineto{\pgfqpoint{4.242346in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{4.252640in}{1.435393in}}%
\pgfpathlineto{\pgfqpoint{4.262934in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{1.435820in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{4.334993in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.438479in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{4.365876in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{4.376170in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{4.396758in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{4.407052in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{4.417347in}{1.443098in}}%
\pgfpathlineto{\pgfqpoint{4.427641in}{1.443897in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{1.445576in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.446450in}}%
\pgfpathlineto{\pgfqpoint{4.468818in}{1.447344in}}%
\pgfpathlineto{\pgfqpoint{4.479112in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{4.499700in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{4.509994in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{4.520288in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.452950in}}%
\pgfpathlineto{\pgfqpoint{4.540877in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.456727in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{4.592348in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.459480in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{1.460374in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{1.461255in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{4.643818in}{1.462969in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.463801in}}%
\pgfpathlineto{\pgfqpoint{4.664407in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{4.684995in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{4.695289in}{1.466950in}}%
\pgfpathlineto{\pgfqpoint{4.705583in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{4.715878in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.471092in}}%
\pgfpathlineto{\pgfqpoint{4.767348in}{1.471712in}}%
\pgfpathlineto{\pgfqpoint{4.777643in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{4.787937in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{4.798231in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{4.818819in}{1.474493in}}%
\pgfpathlineto{\pgfqpoint{4.829113in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{4.839408in}{1.475453in}}%
\pgfpathlineto{\pgfqpoint{4.849702in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{4.859996in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{4.880584in}{1.477087in}}%
\pgfpathlineto{\pgfqpoint{4.890878in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.478036in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{4.932055in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{4.942349in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.479085in}}%
\pgfpathlineto{\pgfqpoint{4.983526in}{1.479130in}}%
\pgfpathlineto{\pgfqpoint{4.993820in}{1.479134in}}%
\pgfpathlineto{\pgfqpoint{5.004114in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{5.014409in}{1.479007in}}%
\pgfpathlineto{\pgfqpoint{5.024703in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{1.478688in}}%
\pgfpathlineto{\pgfqpoint{5.045291in}{1.478451in}}%
\pgfpathlineto{\pgfqpoint{5.055585in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{5.065879in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{5.076174in}{1.477405in}}%
\pgfpathlineto{\pgfqpoint{5.086468in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{5.096762in}{1.476412in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.475822in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.475168in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{5.137939in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{5.158527in}{1.471908in}}%
\pgfpathlineto{\pgfqpoint{5.168821in}{1.470934in}}%
\pgfpathlineto{\pgfqpoint{5.179115in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{5.189409in}{1.468802in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{5.209998in}{1.466444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618954in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218801in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.218801in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218801in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218801in,y=0.355974in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799526in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905154in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980098in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038229in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085726in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125884in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160670in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191354in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399373in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505001in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579945in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638076in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.128515in,y=0.186669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k ~/~ h{\rm \, Mpc}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293338in, y=0.409793in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.97}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.768629in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.768629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{0.768629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293338in, y=0.725226in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.084062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{1.084062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293338in, y=1.040659in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.399494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{1.399494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293338in, y=1.356092in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618954in}{1.714927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293338in, y=1.671524in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.09}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638076in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.453196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.714927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.128515in,y=1.562149in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baryonification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764937in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764759in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764573in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.764379in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.762767in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.762498in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.761926in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.761623in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.760645in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.759168in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.758353in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.757927in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.755602in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.754589in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.750776in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.749656in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.748556in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.745671in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.744992in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.744448in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.744435in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.744527in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.744739in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.761006in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.817044in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.853480in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.904135in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.973857in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{1.108012in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.446095in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.525291in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.612970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.765050in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764876in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764694in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764504in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.764099in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763884in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.763424in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.762926in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.761491in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.760835in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.758133in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.757239in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.754237in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.749644in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.749049in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.747868in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.745639in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.745135in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.743844in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.743512in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.743049in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.742940in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.742929in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.757330in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.760580in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.773552in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.785503in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.809924in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.831674in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.844542in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.959603in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{1.017334in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{1.051017in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{1.088359in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{1.129739in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.282552in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.413683in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.489966in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.574439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764788in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764602in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764407in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763769in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.762226in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.760970in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.758692in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.757819in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.757361in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.756399in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.755896in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.754299in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.751976in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.750745in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.748834in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.746892in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.745614in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.743795in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.743235in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.741775in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.740605in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.740852in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.741698in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.743308in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.744461in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.747612in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.754983in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.762164in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.766593in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.771662in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.809308in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{1.142858in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.440121in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.520087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.765028in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764666in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764270in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.764059in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.763368in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.762299in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.759158in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.758738in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.756397in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.755879in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.754794in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.754226in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.753641in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.752423in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.750479in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.749803in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.746984in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.744798in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.742627in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.741924in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.741238in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.739348in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.737860in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.737220in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.737041in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.736975in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.737250in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.738199in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.738983in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.742906in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.766194in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.771895in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.794149in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.814249in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.826223in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.890365in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.960769in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{1.021911in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.190203in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.244349in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.444642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764694in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764500in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.762874in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.759929in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.759530in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.759115in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.758684in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.756266in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.755728in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.752090in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.750719in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.748520in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.746161in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.745344in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.744514in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.741099in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.740235in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.736846in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.735263in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.733826in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.733184in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.732605in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.731188in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.731134in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.731236in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.733676in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.736520in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.750863in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.781322in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.941207in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.969329in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.165071in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.277046in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.342405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.763107in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.762839in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.762558in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.762265in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.760958in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.760594in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.760216in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.757584in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.757080in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.756012in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.754859in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.753617in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.750853in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.749326in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.746849in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.742238in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.740240in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.739213in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.738170in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.737112in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.734965in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.731716in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.724769in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.723967in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.723247in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.721434in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.722547in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.724678in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.726271in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.728274in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.730736in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.822915in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.857183in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{1.021715in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.208779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764459in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764032in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.763803in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.763563in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.762775in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.762187in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.759667in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.757844in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.756262in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.753154in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.748535in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.746756in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.745818in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.742810in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.739503in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.737134in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.730668in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.726475in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.723590in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.713548in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.712218in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.706717in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.704983in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.704881in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.705242in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.705928in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.715906in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.719619in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.724071in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.729347in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.742759in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.784338in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.814872in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.853914in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.932763in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.965663in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{1.002473in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{1.043612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.763798in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.763556in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.762757in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.762466in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.761156in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.760789in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.760005in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.759148in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.756073in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.754208in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.753532in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.752827in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.752092in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.747930in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.743951in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.741722in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.736744in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.724555in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.717333in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.711475in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.709452in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.705323in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.703227in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.696892in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.692713in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.688674in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.686741in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.683134in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.678694in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.677577in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.686794in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.728874in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.754277in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.769878in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.787699in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.857071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764195in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.762955in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.762670in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.762372in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.761389in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.758490in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.756936in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.756370in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.754511in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.753835in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.752389in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.746224in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.745184in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.744100in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.739291in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.735141in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.733646in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.732092in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.728802in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.723388in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.705911in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.700822in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.695449in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.686886in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.683909in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.668311in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.655464in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.646146in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.640376in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.632928in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.629189in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.626401in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.633511in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.656798in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.677284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.764541in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.764113in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.763884in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.763127in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.760093in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.759670in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.758764in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.755488in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.753482in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.751986in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.736873in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.727087in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.712259in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.709797in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.707241in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.689830in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.652365in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.634567in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.625207in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.620444in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.610813in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.605977in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.591619in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.582425in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.578034in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.573831in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.569860in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.562810in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.559847in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.555379in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.554031in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.553395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.765527in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.765369in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.763284in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.762735in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.761807in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.761112in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.760740in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.760349in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.758593in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.757585in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.754620in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.752488in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.751711in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.750898in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.749158in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.741693in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.733205in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.724275in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.722254in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.710821in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.702788in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.690532in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.668461in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.664319in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.655622in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.620802in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.615288in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.609650in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.603893in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.585991in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.561095in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.548517in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.542280in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.536117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.766975in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.766890in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.766801in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.766507in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.766399in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.766286in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.766042in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.765480in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.764800in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.764199in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.763979in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.762989in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.761110in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.760359in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.759956in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.759093in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.757642in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.757112in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.756558in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.755978in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.755371in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.751098in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.747546in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.744440in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.742133in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.740902in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.739618in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.738277in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.732308in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.730653in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.728927in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.727129in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.716953in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.707225in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.686234in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.667741in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.641380in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.636544in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.631587in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.626512in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.621323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.768131in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.768105in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.768050in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.767990in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.767887in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.767769in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.767680in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.767632in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.767530in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.767356in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.767293in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.767226in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.767157in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.767007in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.766754in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.766357in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.766245in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.765744in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.765604in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.765457in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.764972in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.764610in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.764001in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.763303in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.763048in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.762503in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.761588in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.759762in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.759346in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.758457in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.757486in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.756968in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.754659in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.751919in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.750367in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.746849in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.742713in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.737874in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.732243in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.720240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.768551in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.768547in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.768543in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.768534in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.768465in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.768448in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.768430in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.768410in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.768363in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.768291in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.768275in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.768220in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.768135in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.768086in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.768059in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.768003in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.767874in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.767760in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.767719in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.767630in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.767427in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.767184in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.767045in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.766813in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.766452in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.766351in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.766023in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.765650in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.765514in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.764914in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.764574in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.764394in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.763808in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.763597in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.762146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.618954in}{0.453196in}}{\pgfqpoint{1.019123in}{1.261731in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618954in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.629248in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.639542in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.660130in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.670424in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.680719in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{5.691013in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{5.701307in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{5.732189in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{5.742484in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{5.763072in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{5.773366in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{5.793954in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{5.804249in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{5.814543in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{5.824837in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.768621in}}%
\pgfpathlineto{\pgfqpoint{5.866014in}{0.768621in}}%
\pgfpathlineto{\pgfqpoint{5.876308in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{5.886602in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{5.896896in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{5.917485in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{5.927779in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{5.938073in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{5.948367in}{0.768617in}}%
\pgfpathlineto{\pgfqpoint{5.958661in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{5.968955in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{5.989544in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{0.768613in}}%
\pgfpathlineto{\pgfqpoint{6.020426in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{6.051309in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{6.061603in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{6.071897in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{6.082191in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{6.102780in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{6.113074in}{0.768604in}}%
\pgfpathlineto{\pgfqpoint{6.123368in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{6.133662in}{0.768601in}}%
\pgfpathlineto{\pgfqpoint{6.143956in}{0.768600in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{6.164545in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{6.185133in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.768592in}}%
\pgfpathlineto{\pgfqpoint{6.205721in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{6.236604in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{6.246898in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{6.257192in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{6.267486in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{6.277781in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{6.288075in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{6.308663in}{0.768568in}}%
\pgfpathlineto{\pgfqpoint{6.318957in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{6.329251in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{6.339546in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{6.349840in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{6.360134in}{0.768552in}}%
\pgfpathlineto{\pgfqpoint{6.370428in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{6.380722in}{0.768544in}}%
\pgfpathlineto{\pgfqpoint{6.391016in}{0.768540in}}%
\pgfpathlineto{\pgfqpoint{6.401311in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{6.411605in}{0.768532in}}%
\pgfpathlineto{\pgfqpoint{6.421899in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{6.432193in}{0.768523in}}%
\pgfpathlineto{\pgfqpoint{6.442487in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{6.452781in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.768508in}}%
\pgfpathlineto{\pgfqpoint{6.473370in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{6.483664in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{6.493958in}{0.768490in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.514546in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{6.524841in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{6.535135in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{6.545429in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{6.555723in}{0.768448in}}%
\pgfpathlineto{\pgfqpoint{6.566017in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{6.576311in}{0.768432in}}%
\pgfpathlineto{\pgfqpoint{6.586606in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{6.596900in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{6.607194in}{0.768405in}}%
\pgfpathlineto{\pgfqpoint{6.617488in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{6.627782in}{0.768385in}}%
\pgfpathlineto{\pgfqpoint{6.638076in}{0.768374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699621in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.762708in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.762708in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.699621in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.699621in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700000in}{0.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.260000in]{extrapolation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.453196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859930in, y=0.408474in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.001529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859930in, y=0.956807in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.549862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859930in, y=1.505141in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.618261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.714818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.783326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.836465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.879882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.916591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.948390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{0.976439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.166594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.263151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.331659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.384798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.428215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.464925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.496724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.524772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762708in}{1.714927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.046597in,y=1.084062in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699621in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.731164in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.762708in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{6.762708in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.731164in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.699621in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{6.699621in}{0.453196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pareto_fronts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.316660in}{2.050830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.316660in}{2.050830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{0.463809in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581298in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581298in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777113in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777113in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972928in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972928in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168742in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168742in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364557in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364557in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560372in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560372in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061044in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{0.632870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.588148in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.652029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180246in, y=1.607307in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{0.534103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{0.586236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{0.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.119132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.246465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.425930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.553262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463809in}{1.605395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.084607in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522554in}{1.605336in}}%
\pgfpathlineto{\pgfqpoint{0.561717in}{1.400789in}}%
\pgfpathlineto{\pgfqpoint{0.600880in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{0.640043in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{0.679205in}{1.079115in}}%
\pgfpathlineto{\pgfqpoint{0.718368in}{1.050252in}}%
\pgfpathlineto{\pgfqpoint{0.757531in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{0.796694in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{0.875020in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{0.914183in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{0.890502in}}%
\pgfpathlineto{\pgfqpoint{1.109998in}{0.881924in}}%
\pgfpathlineto{\pgfqpoint{1.227487in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.706326in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{1.462464in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{1.579953in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{0.695546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522554in}{1.605336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561717in}{1.400789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600880in}{1.186140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640043in}{1.178529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679205in}{1.079115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718368in}{1.050252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757531in}{0.974524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796694in}{0.952235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875020in}{0.902222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914183in}{0.897477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070835in}{0.890502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109998in}{0.881924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227487in}{0.725732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266650in}{0.706326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305812in}{0.698874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344975in}{0.715358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462464in}{0.710684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579953in}{0.651105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619116in}{0.695546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522554in}{1.582738in}}%
\pgfpathlineto{\pgfqpoint{0.561717in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{0.600880in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{0.640043in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{0.679205in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{0.718368in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{0.757531in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{0.796694in}{0.796784in}}%
\pgfpathlineto{\pgfqpoint{0.875020in}{0.759145in}}%
\pgfpathlineto{\pgfqpoint{0.914183in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{1.109998in}{0.734438in}}%
\pgfpathlineto{\pgfqpoint{1.227487in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.686630in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.462464in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{1.579953in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{0.601378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522554in}{1.582738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561717in}{1.442547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600880in}{1.139781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640043in}{1.129075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679205in}{0.968576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718368in}{0.916758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757531in}{0.809986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796694in}{0.796784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875020in}{0.759145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914183in}{0.755043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070835in}{0.748498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109998in}{0.734438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227487in}{0.724249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266650in}{0.686630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305812in}{0.669298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344975in}{0.655393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462464in}{0.637883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579953in}{0.633518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619116in}{0.601378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.463809in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658279in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061044in,y=1.541437in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Astrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{1.769397in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886886in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886886in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082700in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082700in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278515in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278515in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474330in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474330in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670144in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670144in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865959in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865959in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366631in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{0.534103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{0.586236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{0.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.119132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.246465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.425930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.553262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769397in}{1.605395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828141in}{1.641966in}}%
\pgfpathlineto{\pgfqpoint{1.867304in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{1.906467in}{1.256685in}}%
\pgfpathlineto{\pgfqpoint{1.945630in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.984793in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{2.063119in}{0.997762in}}%
\pgfpathlineto{\pgfqpoint{2.102282in}{0.962243in}}%
\pgfpathlineto{\pgfqpoint{2.141445in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{2.180608in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{0.883583in}}%
\pgfpathlineto{\pgfqpoint{2.258933in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{2.298096in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{0.751449in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{2.493911in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{2.572237in}{0.709718in}}%
\pgfpathlineto{\pgfqpoint{2.611400in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{2.650563in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{2.689726in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{2.768052in}{0.657063in}}%
\pgfpathlineto{\pgfqpoint{2.807215in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{2.924703in}{0.638011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828141in}{1.641966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867304in}{1.480533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906467in}{1.256685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945630in}{1.112673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984793in}{1.074459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023956in}{1.038484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063119in}{0.997762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102282in}{0.962243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141445in}{0.931156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180608in}{0.922546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{0.883583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258933in}{0.834921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298096in}{0.813939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337259in}{0.805097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376422in}{0.772770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415585in}{0.751449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454748in}{0.750100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493911in}{0.732067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533074in}{0.720298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572237in}{0.709718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611400in}{0.693315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650563in}{0.685525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689726in}{0.670795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.671152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768052in}{0.657063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807215in}{0.652485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846377in}{0.648478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885540in}{0.642617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924703in}{0.638011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828141in}{1.620827in}}%
\pgfpathlineto{\pgfqpoint{1.867304in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{1.906467in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.945630in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{1.984793in}{1.022806in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.983134in}}%
\pgfpathlineto{\pgfqpoint{2.063119in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{2.102282in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{2.141445in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{2.180608in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{2.258933in}{0.769926in}}%
\pgfpathlineto{\pgfqpoint{2.298096in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{0.742186in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{0.704818in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{0.681652in}}%
\pgfpathlineto{\pgfqpoint{2.493911in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{2.572237in}{0.641539in}}%
\pgfpathlineto{\pgfqpoint{2.611400in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{2.650563in}{0.607838in}}%
\pgfpathlineto{\pgfqpoint{2.689726in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{2.768052in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{2.807215in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.561835in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{0.558068in}}%
\pgfpathlineto{\pgfqpoint{2.924703in}{0.554638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828141in}{1.620827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867304in}{1.459072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906467in}{1.218111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945630in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984793in}{1.022806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023956in}{0.983134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063119in}{0.955095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102282in}{0.903280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141445in}{0.874865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180608in}{0.868381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{0.816844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258933in}{0.769926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298096in}{0.751085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337259in}{0.742186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376422in}{0.704818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415585in}{0.691338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454748in}{0.681652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493911in}{0.667180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533074in}{0.658596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572237in}{0.641539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611400in}{0.615090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650563in}{0.607838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689726in}{0.600230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.591325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768052in}{0.570621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807215in}{0.566011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846377in}{0.561835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885540in}{0.558068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924703in}{0.554638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.769397in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963866in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366631in,y=1.541437in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IllustrisTNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192473in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388288in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388288in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584102in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584102in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779917in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779917in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975732in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975732in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171546in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171546in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672219in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{0.534103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{0.586236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{0.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.119132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.246465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.425930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.553262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074984in}{1.605395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133728in}{1.588207in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{3.251217in}{1.093230in}}%
\pgfpathlineto{\pgfqpoint{3.290380in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{3.329543in}{0.963304in}}%
\pgfpathlineto{\pgfqpoint{3.368706in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{3.407869in}{0.826122in}}%
\pgfpathlineto{\pgfqpoint{3.447032in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{3.486195in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{3.525358in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{3.564521in}{0.744706in}}%
\pgfpathlineto{\pgfqpoint{3.603684in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{3.642847in}{0.714205in}}%
\pgfpathlineto{\pgfqpoint{3.682010in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{3.721173in}{0.693602in}}%
\pgfpathlineto{\pgfqpoint{3.760335in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{3.877824in}{0.684109in}}%
\pgfpathlineto{\pgfqpoint{3.916987in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{3.956150in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{3.995313in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{4.034476in}{0.643506in}}%
\pgfpathlineto{\pgfqpoint{4.073639in}{0.637705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133728in}{1.588207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172891in}{1.473468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212054in}{1.310434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251217in}{1.093230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290380in}{1.057198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329543in}{0.963304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368706in}{0.889822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407869in}{0.826122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447032in}{0.806775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486195in}{0.777231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525358in}{0.763355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564521in}{0.744706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603684in}{0.717662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642847in}{0.714205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682010in}{0.706729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721173in}{0.693602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760335in}{0.694350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838661in}{0.675997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877824in}{0.684109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916987in}{0.661967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956150in}{0.657130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995313in}{0.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034476in}{0.643506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073639in}{0.637705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133728in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{3.251217in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{3.290380in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{3.329543in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{3.368706in}{0.928545in}}%
\pgfpathlineto{\pgfqpoint{3.407869in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{3.447032in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{3.486195in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{3.525358in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{3.564521in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{3.603684in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{3.642847in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{3.682010in}{0.740477in}}%
\pgfpathlineto{\pgfqpoint{3.721173in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{3.760335in}{0.736069in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{0.713398in}}%
\pgfpathlineto{\pgfqpoint{3.877824in}{0.710516in}}%
\pgfpathlineto{\pgfqpoint{3.916987in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{3.956150in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{3.995313in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{4.034476in}{0.642922in}}%
\pgfpathlineto{\pgfqpoint{4.073639in}{0.640882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133728in}{1.614705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172891in}{1.478397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212054in}{1.284102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251217in}{1.032571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290380in}{1.016381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329543in}{0.941109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368706in}{0.928545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407869in}{0.838565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447032in}{0.815804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486195in}{0.810109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525358in}{0.792653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564521in}{0.776778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603684in}{0.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642847in}{0.751425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682010in}{0.740477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721173in}{0.738076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760335in}{0.736069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838661in}{0.713398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877824in}{0.710516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916987in}{0.682694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956150in}{0.671590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995313in}{0.661049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034476in}{0.642922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073639in}{0.640882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672219in,y=1.541437in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIMBA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{4.380571in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498060in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.498060in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693875in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693875in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889690in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889690in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085504in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.085504in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281319in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281319in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477134in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477134in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977806in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{0.534103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{0.586236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{0.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.119132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.246465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.425930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.553262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380571in}{1.605395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439316in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.348344in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{1.243005in}}%
\pgfpathlineto{\pgfqpoint{4.556805in}{0.975560in}}%
\pgfpathlineto{\pgfqpoint{4.595968in}{0.932482in}}%
\pgfpathlineto{\pgfqpoint{4.635131in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{4.674294in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{4.713456in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{4.752619in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{4.791782in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{4.830945in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{4.870108in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{4.909271in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{4.948434in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{4.987597in}{0.659492in}}%
\pgfpathlineto{\pgfqpoint{5.026760in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{5.105086in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{5.144249in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{5.183412in}{0.598285in}}%
\pgfpathlineto{\pgfqpoint{5.222575in}{0.590226in}}%
\pgfpathlineto{\pgfqpoint{5.261738in}{0.593403in}}%
\pgfpathlineto{\pgfqpoint{5.300901in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{5.379226in}{0.561009in}}%
\pgfpathlineto{\pgfqpoint{5.418389in}{0.559659in}}%
\pgfpathlineto{\pgfqpoint{5.457552in}{0.544340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439316in}{1.556573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478479in}{1.348344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517642in}{1.243005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556805in}{0.975560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595968in}{0.932482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635131in}{0.891752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674294in}{0.870874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713456in}{0.853626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752619in}{0.799766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791782in}{0.784020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830945in}{0.752946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870108in}{0.726615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909271in}{0.707324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948434in}{0.673697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987597in}{0.659492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026760in}{0.626822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105086in}{0.617835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144249in}{0.614199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183412in}{0.598285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222575in}{0.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261738in}{0.593403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300901in}{0.582135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379226in}{0.561009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418389in}{0.559659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457552in}{0.544340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439316in}{1.597922in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{4.556805in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{4.595968in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{4.635131in}{0.956609in}}%
\pgfpathlineto{\pgfqpoint{4.674294in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{4.713456in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{4.752619in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{4.791782in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{4.830945in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{4.870108in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{4.909271in}{0.789947in}}%
\pgfpathlineto{\pgfqpoint{4.948434in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{4.987597in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{5.026760in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{5.105086in}{0.668155in}}%
\pgfpathlineto{\pgfqpoint{5.144249in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{5.183412in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{5.222575in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{5.261738in}{0.629654in}}%
\pgfpathlineto{\pgfqpoint{5.300901in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{5.379226in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{5.418389in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{5.457552in}{0.609831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439316in}{1.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478479in}{1.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517642in}{1.270144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556805in}{1.045809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595968in}{0.991629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635131in}{0.956609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674294in}{0.934276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713456in}{0.913089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752619in}{0.876481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791782in}{0.859742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830945in}{0.834733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870108in}{0.809346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909271in}{0.789947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948434in}{0.723895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987597in}{0.704778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026760in}{0.681198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105086in}{0.668155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144249in}{0.652584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183412in}{0.649074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222575in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261738in}{0.629654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300901in}{0.622668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379226in}{0.622085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418389in}{0.621344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457552in}{0.609831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.380571in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575041in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977806in,y=1.541437in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swift-EAGLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{6.022190in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139679in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139679in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335494in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335494in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531309in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.531309in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727123in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727123in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922938in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.922938in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.118753in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118753in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619425in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.005447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.658381in, y=0.960725in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.671938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.738627in, y=1.627216in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.539590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.656953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.740224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.804813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.857587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.902206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.940857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{0.974950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.206081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.323444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.406715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.471304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.524078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.568697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.607349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022190in}{1.641441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061353in}{1.646925in}}%
\pgfpathlineto{\pgfqpoint{6.080935in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{6.120098in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{6.139679in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{6.159261in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{6.178842in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{6.198424in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{6.218005in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{6.237587in}{1.294515in}}%
\pgfpathlineto{\pgfqpoint{6.257168in}{1.287482in}}%
\pgfpathlineto{\pgfqpoint{6.276749in}{1.234320in}}%
\pgfpathlineto{\pgfqpoint{6.296331in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{6.315912in}{1.174676in}}%
\pgfpathlineto{\pgfqpoint{6.335494in}{1.157101in}}%
\pgfpathlineto{\pgfqpoint{6.355075in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{6.374657in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{6.394238in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{6.413820in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{6.433401in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{6.472564in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{6.511727in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{6.550890in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{6.590053in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{6.609634in}{0.816564in}}%
\pgfpathlineto{\pgfqpoint{6.629216in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{6.648797in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{6.668379in}{0.782852in}}%
\pgfpathlineto{\pgfqpoint{6.707542in}{0.747055in}}%
\pgfpathlineto{\pgfqpoint{6.727123in}{0.745731in}}%
\pgfpathlineto{\pgfqpoint{6.746705in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{6.766286in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{6.785868in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{6.825031in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{6.864194in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{6.903356in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{6.942519in}{0.643175in}}%
\pgfpathlineto{\pgfqpoint{6.981682in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{7.001264in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{7.020845in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{7.099171in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{7.138334in}{0.596157in}}%
\pgfpathlineto{\pgfqpoint{7.177497in}{0.588463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061353in}{1.646925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080935in}{1.595619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120098in}{1.584353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139679in}{1.568764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159261in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178842in}{1.445078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198424in}{1.381074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218005in}{1.336160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237587in}{1.294515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257168in}{1.287482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276749in}{1.234320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296331in}{1.212777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315912in}{1.174676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335494in}{1.157101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355075in}{1.094376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374657in}{1.088837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394238in}{1.032553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413820in}{1.021575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433401in}{0.969373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472564in}{0.920278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511727in}{0.884165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550890in}{0.845092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590053in}{0.824077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609634in}{0.816564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629216in}{0.800747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648797in}{0.791235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668379in}{0.782852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707542in}{0.747055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727123in}{0.745731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746705in}{0.732808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766286in}{0.732361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785868in}{0.715747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825031in}{0.689916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864194in}{0.672528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903356in}{0.654156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942519in}{0.643175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981682in}{0.632383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001264in}{0.632383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020845in}{0.617544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099171in}{0.600402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138334in}{0.596157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177497in}{0.588463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061353in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{6.080935in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{6.120098in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{6.139679in}{1.499264in}}%
\pgfpathlineto{\pgfqpoint{6.159261in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{6.178842in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{6.198424in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{6.218005in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{6.237587in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{6.257168in}{1.294488in}}%
\pgfpathlineto{\pgfqpoint{6.276749in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{6.296331in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{6.315912in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{6.335494in}{1.134450in}}%
\pgfpathlineto{\pgfqpoint{6.355075in}{1.085471in}}%
\pgfpathlineto{\pgfqpoint{6.374657in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{6.394238in}{1.021202in}}%
\pgfpathlineto{\pgfqpoint{6.413820in}{1.014859in}}%
\pgfpathlineto{\pgfqpoint{6.433401in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{6.472564in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{6.511727in}{0.893362in}}%
\pgfpathlineto{\pgfqpoint{6.550890in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{6.590053in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{6.609634in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{6.629216in}{0.817401in}}%
\pgfpathlineto{\pgfqpoint{6.648797in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{6.668379in}{0.791233in}}%
\pgfpathlineto{\pgfqpoint{6.707542in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{6.727123in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{6.746705in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{6.766286in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{6.785868in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{6.825031in}{0.721058in}}%
\pgfpathlineto{\pgfqpoint{6.864194in}{0.705568in}}%
\pgfpathlineto{\pgfqpoint{6.903356in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{6.942519in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{6.981682in}{0.672831in}}%
\pgfpathlineto{\pgfqpoint{7.001264in}{0.672825in}}%
\pgfpathlineto{\pgfqpoint{7.020845in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{7.099171in}{0.644617in}}%
\pgfpathlineto{\pgfqpoint{7.138334in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{7.177497in}{0.624049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061353in}{1.637108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080935in}{1.550629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120098in}{1.524972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139679in}{1.499264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159261in}{1.451345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178842in}{1.451260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198424in}{1.348965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218005in}{1.347179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237587in}{1.307723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257168in}{1.294488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276749in}{1.200052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296331in}{1.187108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315912in}{1.143123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335494in}{1.134450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355075in}{1.085471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374657in}{1.082840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394238in}{1.021202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413820in}{1.014859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433401in}{0.972152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472564in}{0.929232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511727in}{0.893362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550890in}{0.863762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590053in}{0.842904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609634in}{0.837120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629216in}{0.817401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648797in}{0.813089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668379in}{0.791233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707542in}{0.758494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727123in}{0.756309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746705in}{0.752343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766286in}{0.750169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785868in}{0.727381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825031in}{0.721058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864194in}{0.705568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903356in}{0.683479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942519in}{0.683116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981682in}{0.672831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001264in}{0.672825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020845in}{0.651166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099171in}{0.644617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138334in}{0.630595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177497in}{0.624049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.022190in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619425in,y=1.541437in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baryonification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463809in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344975in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{1.450372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.463809in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658279in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463809in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{1.658279in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.769397in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.258933in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.258933in}{1.450372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.769397in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963866in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.074984in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682010in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.682010in}{1.450372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074984in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.380571in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.457552in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.457552in}{1.450372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.380571in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575041in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380571in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{5.575041in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.022190in}{0.475000in}}{\pgfqpoint{1.194470in}{1.219215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.668379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.668379in}{1.450372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.022190in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022190in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{1.694215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837146in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{5.559514in}{1.739024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584514in}{1.739024in}}{\pgfqpoint{5.584514in}{1.764024in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.925830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584514in}{1.950830in}}{\pgfqpoint{5.559514in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{2.837146in}{1.950830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.812146in}{1.950830in}}{\pgfqpoint{2.812146in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.812146in}{1.764024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.812146in}{1.739024in}}{\pgfqpoint{2.837146in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.837146in}{1.739024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.862146in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{2.987146in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{3.112146in}{1.857080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212146in,y=1.813330in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chosen}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869733in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{3.994733in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{4.119733in}{1.857080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994733in}{1.857080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219733in,y=1.813330in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944653in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{5.069653in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{5.194653in}{1.857080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069653in}{1.857080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294653in,y=1.813330in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

